Stability analysis of a stochastic port-Hamiltonian car-following model

Port-Hamiltonian systems are pertinent representations of many nonlinear physical systems. In this study, we formulate and analyse a general class of stochastic car-following models with a systematic port-Hamiltonian structure. The model class is a generalisation of classical car-following approaches, including the optimal velocity model of Bando et al. (1995), the full velocity difference model of Jiang et al. (2001), and recent stochastic following models based on the Ornstein-Uhlenbeck process. In contrast to traditional models where the interaction is totally asymmetric (i.e., depending only on the speed and distance to the predecessor), the port-Hamiltonian car-following model also depends on the distance to the follower. We determine the exact stability condition of the finite system with $N$ vehicles and periodic boundaries. The stable system is ergodic with a unique Gaussian invariant measure. Other properties of the model are studied using numerical simulation. It turns out that the Hamiltonian component improves the flow stability and reduces the total energy in the system. Furthermore, it prevents the problematic formation of stop-and-go waves with oscillatory dynamics, even in the presence of stochastic perturbations.

==> Figures/Autocorr_Spacing.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-09 00:48:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,216.19);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 48.00) -- (341.36, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 48.00) -- ( 61.79, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.98, 48.00) -- (154.98, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.17, 48.00) -- (248.17, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.36, 48.00) -- (341.36, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.79, 32.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.98, 32.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.17, 32.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.36, 32.40) {150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.34) -- ( 48.00,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.34) -- ( 42.00, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 97.84) -- ( 42.00, 97.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,142.35) -- ( 42.00,142.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,186.85) -- ( 42.00,186.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 53.34) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 97.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,142.35) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,186.85) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(420.38, 48.00) --
	(420.38,192.19) --
	( 48.00,192.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.19,  8.40) {Time, s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,120.10) {Spacing ACF};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (420.38,192.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.15, 97.84) -- (406.59, 97.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.79, 48.00) -- ( 61.79,192.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.98, 48.00) -- (154.98,192.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.17, 48.00) -- (248.17,192.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (341.36, 48.00) -- (341.36,192.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,177.99) --
	( 65.52,162.35) --
	( 67.38,148.06) --
	( 69.25,136.73) --
	( 71.11,127.73) --
	( 72.97,120.15) --
	( 74.84,113.48) --
	( 76.70,107.46) --
	( 78.57,101.96) --
	( 80.43, 96.91) --
	( 82.29, 92.30) --
	( 84.16, 88.15) --
	( 86.02, 84.37) --
	( 87.89, 80.95) --
	( 89.75, 77.94) --
	( 91.61, 75.30) --
	( 93.48, 73.05) --
	( 95.34, 71.11) --
	( 97.20, 69.43) --
	( 99.07, 68.01) --
	(100.93, 66.91) --
	(102.80, 66.12) --
	(104.66, 65.55) --
	(106.52, 65.26) --
	(108.39, 65.24) --
	(110.25, 65.37) --
	(112.11, 65.62) --
	(113.98, 66.04) --
	(115.84, 66.75) --
	(117.71, 67.82) --
	(119.57, 69.31) --
	(121.43, 71.12) --
	(123.30, 73.20) --
	(125.16, 75.55) --
	(127.02, 78.25) --
	(128.89, 81.38) --
	(130.75, 84.84) --
	(132.62, 88.65) --
	(134.48, 92.83) --
	(136.34, 97.50) --
	(138.21,102.72) --
	(140.07,108.47) --
	(141.93,114.55) --
	(143.80,120.92) --
	(145.66,127.53) --
	(147.53,134.13) --
	(149.39,140.50) --
	(151.25,146.36) --
	(153.12,151.32) --
	(154.98,155.11) --
	(156.85,157.34) --
	(158.71,157.68) --
	(160.57,155.85) --
	(162.44,151.76) --
	(164.30,145.57) --
	(166.16,137.60) --
	(168.03,128.42) --
	(169.89,118.64) --
	(171.76,108.88) --
	(173.62, 99.77) --
	(175.48, 91.81) --
	(177.35, 85.26) --
	(179.21, 80.20) --
	(181.07, 76.55) --
	(182.94, 74.07) --
	(184.80, 72.47) --
	(186.67, 71.40) --
	(188.53, 70.49) --
	(190.39, 69.53) --
	(192.26, 68.43) --
	(194.12, 67.31) --
	(195.98, 66.36) --
	(197.85, 65.70) --
	(199.71, 65.33) --
	(201.58, 65.20) --
	(203.44, 65.30) --
	(205.30, 65.64) --
	(207.17, 66.22) --
	(209.03, 67.06) --
	(210.89, 68.23) --
	(212.76, 69.69) --
	(214.62, 71.38) --
	(216.49, 73.35) --
	(218.35, 75.73) --
	(220.21, 78.57) --
	(222.08, 81.77) --
	(223.94, 85.26) --
	(225.81, 89.03) --
	(227.67, 93.21) --
	(229.53, 97.80) --
	(231.40,102.72) --
	(233.26,107.97) --
	(235.12,113.48) --
	(236.99,119.22) --
	(238.85,125.08) --
	(240.72,130.84) --
	(242.58,136.27) --
	(244.44,141.23) --
	(246.31,145.54) --
	(248.17,148.94) --
	(250.03,151.23) --
	(251.90,152.24) --
	(253.76,151.79) --
	(255.63,149.82) --
	(257.49,146.30) --
	(259.35,141.19) --
	(261.22,134.61) --
	(263.08,126.89) --
	(264.94,118.52) --
	(266.81,109.91) --
	(268.67,101.34) --
	(270.54, 93.13) --
	(272.40, 85.59) --
	(274.26, 79.07) --
	(276.13, 73.74) --
	(277.99, 69.66) --
	(279.86, 66.82) --
	(281.72, 65.14) --
	(283.58, 64.39) --
	(285.45, 64.30) --
	(287.31, 64.69) --
	(289.17, 65.28) --
	(291.04, 65.79) --
	(292.90, 66.23) --
	(294.77, 66.54) --
	(296.63, 66.73) --
	(298.49, 66.82) --
	(300.36, 67.09) --
	(302.22, 67.67) --
	(304.08, 68.66) --
	(305.95, 70.02) --
	(307.81, 71.70) --
	(309.68, 73.66) --
	(311.54, 75.91) --
	(313.40, 78.53) --
	(315.27, 81.59) --
	(317.13, 85.13) --
	(318.99, 89.14) --
	(320.86, 93.42) --
	(322.72, 97.87) --
	(324.59,102.48) --
	(326.45,107.31) --
	(328.31,112.39) --
	(330.18,117.65) --
	(332.04,122.97) --
	(333.90,128.24) --
	(335.77,133.32) --
	(337.63,137.88) --
	(339.50,141.80) --
	(341.36,144.88) --
	(343.22,147.11) --
	(345.09,148.32) --
	(346.95,148.43) --
	(348.82,147.44) --
	(350.68,145.21) --
	(352.54,141.62) --
	(354.41,136.74) --
	(356.27,130.71) --
	(358.13,123.78) --
	(360.00,116.22) --
	(361.86,108.24) --
	(363.73,100.11) --
	(365.59, 92.21) --
	(367.45, 84.82) --
	(369.32, 78.22) --
	(371.18, 72.61) --
	(373.04, 68.05) --
	(374.91, 64.55) --
	(376.77, 62.16) --
	(378.64, 60.88) --
	(380.50, 60.60) --
	(382.36, 61.07) --
	(384.23, 62.01) --
	(386.09, 63.16) --
	(387.95, 64.41) --
	(389.82, 65.66) --
	(391.68, 66.92) --
	(393.55, 68.14) --
	(395.41, 69.39) --
	(397.27, 70.69) --
	(399.14, 71.98) --
	(401.00, 73.36) --
	(402.87, 74.96) --
	(404.73, 76.85) --
	(406.59, 79.15);
\definecolor{drawColor}{RGB}{51,26,204}

\path[draw=drawColor,draw opacity=0.76,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,169.85) --
	( 65.52,143.17) --
	( 67.38,123.03) --
	( 69.25,110.62) --
	( 71.11,103.19) --
	( 72.97, 98.46) --
	( 74.84, 95.25) --
	( 76.70, 92.99) --
	( 78.57, 91.43) --
	( 80.43, 90.30) --
	( 82.29, 89.47) --
	( 84.16, 88.81) --
	( 86.02, 88.32) --
	( 87.89, 87.96) --
	( 89.75, 87.70) --
	( 91.61, 87.39) --
	( 93.48, 87.06) --
	( 95.34, 86.86) --
	( 97.20, 86.69) --
	( 99.07, 86.47) --
	(100.93, 86.27) --
	(102.80, 86.10) --
	(104.66, 85.90) --
	(106.52, 85.70) --
	(108.39, 85.61) --
	(110.25, 85.52) --
	(112.11, 85.47) --
	(113.98, 85.56) --
	(115.84, 85.85) --
	(117.71, 86.26) --
	(119.57, 86.63) --
	(121.43, 86.91) --
	(123.30, 87.11) --
	(125.16, 87.33) --
	(127.02, 87.73) --
	(128.89, 88.35) --
	(130.75, 89.23) --
	(132.62, 90.37) --
	(134.48, 91.66) --
	(136.34, 93.25) --
	(138.21, 95.19) --
	(140.07, 97.55) --
	(141.93,100.50) --
	(143.80,104.14) --
	(145.66,108.37) --
	(147.53,113.10) --
	(149.39,118.17) --
	(151.25,123.25) --
	(153.12,127.78) --
	(154.98,131.21) --
	(156.85,133.13) --
	(158.71,133.34) --
	(160.57,131.65) --
	(162.44,128.10) --
	(164.30,123.03) --
	(166.16,116.82) --
	(168.03,110.09) --
	(169.89,103.36) --
	(171.76, 97.20) --
	(173.62, 92.03) --
	(175.48, 88.16) --
	(177.35, 85.62) --
	(179.21, 84.26) --
	(181.07, 83.83) --
	(182.94, 84.14) --
	(184.80, 84.80) --
	(186.67, 85.56) --
	(188.53, 86.29) --
	(190.39, 86.77) --
	(192.26, 86.94) --
	(194.12, 86.80) --
	(195.98, 86.51) --
	(197.85, 86.19) --
	(199.71, 85.91) --
	(201.58, 85.70) --
	(203.44, 85.67) --
	(205.30, 85.83) --
	(207.17, 86.08) --
	(209.03, 86.27) --
	(210.89, 86.30) --
	(212.76, 86.37) --
	(214.62, 86.57) --
	(216.49, 86.93) --
	(218.35, 87.47) --
	(220.21, 88.31) --
	(222.08, 89.40) --
	(223.94, 90.64) --
	(225.81, 92.07) --
	(227.67, 93.72) --
	(229.53, 95.51) --
	(231.40, 97.46) --
	(233.26, 99.70) --
	(235.12,102.29) --
	(236.99,105.25) --
	(238.85,108.43) --
	(240.72,111.74) --
	(242.58,115.05) --
	(244.44,118.21) --
	(246.31,121.13) --
	(248.17,123.52) --
	(250.03,125.12) --
	(251.90,125.76) --
	(253.76,125.38) --
	(255.63,124.06) --
	(257.49,121.76) --
	(259.35,118.48) --
	(261.22,114.39) --
	(263.08,109.77) --
	(264.94,104.85) --
	(266.81, 99.94) --
	(268.67, 95.37) --
	(270.54, 91.42) --
	(272.40, 88.23) --
	(274.26, 85.75) --
	(276.13, 83.95) --
	(277.99, 82.88) --
	(279.86, 82.54) --
	(281.72, 82.87) --
	(283.58, 83.55) --
	(285.45, 84.32) --
	(287.31, 85.05) --
	(289.17, 85.72) --
	(291.04, 86.30) --
	(292.90, 86.67) --
	(294.77, 86.75) --
	(296.63, 86.63) --
	(298.49, 86.55) --
	(300.36, 86.50) --
	(302.22, 86.48) --
	(304.08, 86.58) --
	(305.95, 86.80) --
	(307.81, 87.16) --
	(309.68, 87.59) --
	(311.54, 88.27) --
	(313.40, 89.18) --
	(315.27, 90.17) --
	(317.13, 91.29) --
	(318.99, 92.58) --
	(320.86, 94.11) --
	(322.72, 96.04) --
	(324.59, 98.22) --
	(326.45,100.53) --
	(328.31,102.96) --
	(330.18,105.52) --
	(332.04,108.12) --
	(333.90,110.74) --
	(335.77,113.28) --
	(337.63,115.71) --
	(339.50,117.95) --
	(341.36,119.83) --
	(343.22,121.14) --
	(345.09,121.72) --
	(346.95,121.52) --
	(348.82,120.64) --
	(350.68,119.23) --
	(352.54,117.20) --
	(354.41,114.44) --
	(356.27,111.14) --
	(358.13,107.51) --
	(360.00,103.70) --
	(361.86, 99.76) --
	(363.73, 95.91) --
	(365.59, 92.44) --
	(367.45, 89.51) --
	(369.32, 87.08) --
	(371.18, 85.20) --
	(373.04, 83.92) --
	(374.91, 83.20) --
	(376.77, 82.89) --
	(378.64, 82.91) --
	(380.50, 83.20) --
	(382.36, 83.65) --
	(384.23, 84.21) --
	(386.09, 84.91) --
	(387.95, 85.60) --
	(389.82, 86.17) --
	(391.68, 86.66) --
	(393.55, 86.99) --
	(395.41, 87.24) --
	(397.27, 87.38) --
	(399.14, 87.57) --
	(401.00, 87.94) --
	(402.87, 88.56) --
	(404.73, 89.29) --
	(406.59, 89.99);
\definecolor{drawColor}{RGB}{102,51,153}

\path[draw=drawColor,draw opacity=0.72,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,165.18) --
	( 65.52,133.78) --
	( 67.38,113.14) --
	( 69.25,102.38) --
	( 71.11, 96.84) --
	( 72.97, 93.81) --
	( 74.84, 92.07) --
	( 76.70, 91.15) --
	( 78.57, 90.72) --
	( 80.43, 90.62) --
	( 82.29, 90.61) --
	( 84.16, 90.39) --
	( 86.02, 90.25) --
	( 87.89, 90.50) --
	( 89.75, 90.91) --
	( 91.61, 91.12) --
	( 93.48, 91.14) --
	( 95.34, 91.27) --
	( 97.20, 91.45) --
	( 99.07, 91.45) --
	(100.93, 91.23) --
	(102.80, 90.88) --
	(104.66, 90.67) --
	(106.52, 90.56) --
	(108.39, 90.52) --
	(110.25, 90.51) --
	(112.11, 90.45) --
	(113.98, 90.34) --
	(115.84, 90.42) --
	(117.71, 90.65) --
	(119.57, 90.87) --
	(121.43, 91.20) --
	(123.30, 91.47) --
	(125.16, 91.53) --
	(127.02, 91.52) --
	(128.89, 91.52) --
	(130.75, 91.57) --
	(132.62, 91.73) --
	(134.48, 92.36) --
	(136.34, 93.33) --
	(138.21, 94.65) --
	(140.07, 96.48) --
	(141.93, 98.76) --
	(143.80,101.46) --
	(145.66,104.66) --
	(147.53,108.23) --
	(149.39,111.91) --
	(151.25,115.45) --
	(153.12,118.65) --
	(154.98,121.00) --
	(156.85,122.11) --
	(158.71,121.72) --
	(160.57,120.02) --
	(162.44,117.15) --
	(164.30,113.28) --
	(166.16,108.50) --
	(168.03,103.57) --
	(169.89, 99.00) --
	(171.76, 95.09) --
	(173.62, 92.21) --
	(175.48, 90.29) --
	(177.35, 89.36) --
	(179.21, 89.23) --
	(181.07, 89.62) --
	(182.94, 90.00) --
	(184.80, 90.36) --
	(186.67, 90.60) --
	(188.53, 90.72) --
	(190.39, 90.74) --
	(192.26, 90.71) --
	(194.12, 90.67) --
	(195.98, 90.60) --
	(197.85, 90.66) --
	(199.71, 90.78) --
	(201.58, 90.97) --
	(203.44, 91.31) --
	(205.30, 91.38) --
	(207.17, 91.12) --
	(209.03, 91.00) --
	(210.89, 91.23) --
	(212.76, 91.76) --
	(214.62, 92.21) --
	(216.49, 92.35) --
	(218.35, 92.20) --
	(220.21, 92.04) --
	(222.08, 92.28) --
	(223.94, 92.88) --
	(225.81, 93.61) --
	(227.67, 94.47) --
	(229.53, 95.51) --
	(231.40, 96.76) --
	(233.26, 98.33) --
	(235.12,100.18) --
	(236.99,102.12) --
	(238.85,104.28) --
	(240.72,106.70) --
	(242.58,109.18) --
	(244.44,111.39) --
	(246.31,113.08) --
	(248.17,114.34) --
	(250.03,114.90) --
	(251.90,114.83) --
	(253.76,114.16) --
	(255.63,112.95) --
	(257.49,111.23) --
	(259.35,108.96) --
	(261.22,106.38) --
	(263.08,103.67) --
	(264.94,100.89) --
	(266.81, 98.23) --
	(268.67, 95.75) --
	(270.54, 93.63) --
	(272.40, 92.04) --
	(274.26, 90.84) --
	(276.13, 90.07) --
	(277.99, 89.69) --
	(279.86, 89.57) --
	(281.72, 89.47) --
	(283.58, 89.60) --
	(285.45, 89.92) --
	(287.31, 90.35) --
	(289.17, 90.73) --
	(291.04, 90.90) --
	(292.90, 91.01) --
	(294.77, 91.23) --
	(296.63, 91.31) --
	(298.49, 91.20) --
	(300.36, 91.24) --
	(302.22, 91.52) --
	(304.08, 91.73) --
	(305.95, 91.79) --
	(307.81, 91.93) --
	(309.68, 92.30) --
	(311.54, 92.88) --
	(313.40, 93.47) --
	(315.27, 94.02) --
	(317.13, 94.55) --
	(318.99, 95.18) --
	(320.86, 96.01) --
	(322.72, 97.07) --
	(324.59, 98.12) --
	(326.45, 99.26) --
	(328.31,100.85) --
	(330.18,102.62) --
	(332.04,104.30) --
	(333.90,105.86) --
	(335.77,107.28) --
	(337.63,108.45) --
	(339.50,109.56) --
	(341.36,110.62) --
	(343.22,111.21) --
	(345.09,111.03) --
	(346.95,110.61) --
	(348.82,110.24) --
	(350.68,109.60) --
	(352.54,108.47) --
	(354.41,106.86) --
	(356.27,104.94) --
	(358.13,102.85) --
	(360.00,100.72) --
	(361.86, 98.51) --
	(363.73, 96.29) --
	(365.59, 94.46) --
	(367.45, 93.18) --
	(369.32, 92.09) --
	(371.18, 91.10) --
	(373.04, 90.39) --
	(374.91, 89.99) --
	(376.77, 89.69) --
	(378.64, 89.55) --
	(380.50, 89.69) --
	(382.36, 89.90) --
	(384.23, 90.06) --
	(386.09, 90.11) --
	(387.95, 90.17) --
	(389.82, 90.53) --
	(391.68, 91.16) --
	(393.55, 91.62) --
	(395.41, 91.90) --
	(397.27, 92.06) --
	(399.14, 92.16) --
	(401.00, 92.31) --
	(402.87, 92.73) --
	(404.73, 93.31) --
	(406.59, 94.00);
\definecolor{drawColor}{RGB}{153,77,102}

\path[draw=drawColor,draw opacity=0.68,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,159.82) --
	( 65.52,125.46) --
	( 67.38,107.52) --
	( 69.25,100.48) --
	( 71.11, 97.24) --
	( 72.97, 95.21) --
	( 74.84, 93.90) --
	( 76.70, 93.06) --
	( 78.57, 92.72) --
	( 80.43, 92.84) --
	( 82.29, 92.90) --
	( 84.16, 92.66) --
	( 86.02, 92.32) --
	( 87.89, 92.12) --
	( 89.75, 92.09) --
	( 91.61, 92.10) --
	( 93.48, 91.87) --
	( 95.34, 91.94) --
	( 97.20, 92.15) --
	( 99.07, 92.04) --
	(100.93, 91.77) --
	(102.80, 91.73) --
	(104.66, 91.74) --
	(106.52, 91.91) --
	(108.39, 92.24) --
	(110.25, 92.39) --
	(112.11, 92.54) --
	(113.98, 92.68) --
	(115.84, 92.38) --
	(117.71, 92.13) --
	(119.57, 91.94) --
	(121.43, 91.88) --
	(123.30, 92.10) --
	(125.16, 92.37) --
	(127.02, 92.45) --
	(128.89, 92.50) --
	(130.75, 92.79) --
	(132.62, 93.14) --
	(134.48, 94.10) --
	(136.34, 95.43) --
	(138.21, 96.79) --
	(140.07, 98.10) --
	(141.93, 99.67) --
	(143.80,101.83) --
	(145.66,104.43) --
	(147.53,107.22) --
	(149.39,109.78) --
	(151.25,111.83) --
	(153.12,113.15) --
	(154.98,113.85) --
	(156.85,114.10) --
	(158.71,113.65) --
	(160.57,112.22) --
	(162.44,110.05) --
	(164.30,107.29) --
	(166.16,104.19) --
	(168.03,101.58) --
	(169.89, 99.42) --
	(171.76, 97.61) --
	(173.62, 96.08) --
	(175.48, 94.60) --
	(177.35, 93.49) --
	(179.21, 92.62) --
	(181.07, 92.10) --
	(182.94, 91.98) --
	(184.80, 92.16) --
	(186.67, 92.30) --
	(188.53, 92.28) --
	(190.39, 92.22) --
	(192.26, 92.06) --
	(194.12, 92.05) --
	(195.98, 92.21) --
	(197.85, 92.36) --
	(199.71, 92.51) --
	(201.58, 92.36) --
	(203.44, 92.09) --
	(205.30, 92.03) --
	(207.17, 92.22) --
	(209.03, 92.25) --
	(210.89, 92.16) --
	(212.76, 92.35) --
	(214.62, 92.73) --
	(216.49, 93.09) --
	(218.35, 93.51) --
	(220.21, 93.80) --
	(222.08, 93.95) --
	(223.94, 94.18) --
	(225.81, 94.68) --
	(227.67, 95.54) --
	(229.53, 96.89) --
	(231.40, 98.50) --
	(233.26,100.09) --
	(235.12,101.54) --
	(236.99,102.92) --
	(238.85,104.31) --
	(240.72,105.75) --
	(242.58,106.94) --
	(244.44,107.92) --
	(246.31,108.46) --
	(248.17,108.71) --
	(250.03,108.80) --
	(251.90,108.53) --
	(253.76,107.83) --
	(255.63,107.09) --
	(257.49,106.06) --
	(259.35,104.55) --
	(261.22,102.76) --
	(263.08,100.96) --
	(264.94, 99.43) --
	(266.81, 98.09) --
	(268.67, 96.91) --
	(270.54, 95.69) --
	(272.40, 94.49) --
	(274.26, 93.67) --
	(276.13, 93.40) --
	(277.99, 93.10) --
	(279.86, 92.60) --
	(281.72, 92.21) --
	(283.58, 92.07) --
	(285.45, 91.99) --
	(287.31, 92.19) --
	(289.17, 92.38) --
	(291.04, 92.38) --
	(292.90, 92.51) --
	(294.77, 92.63) --
	(296.63, 92.70) --
	(298.49, 92.85) --
	(300.36, 93.14) --
	(302.22, 93.26) --
	(304.08, 93.30) --
	(305.95, 93.17) --
	(307.81, 92.97) --
	(309.68, 93.05) --
	(311.54, 93.51) --
	(313.40, 94.18) --
	(315.27, 94.97) --
	(317.13, 95.94) --
	(318.99, 97.12) --
	(320.86, 97.80) --
	(322.72, 98.08) --
	(324.59, 98.84) --
	(326.45,100.19) --
	(328.31,101.78) --
	(330.18,103.09) --
	(332.04,103.98) --
	(333.90,104.75) --
	(335.77,105.31) --
	(337.63,105.50) --
	(339.50,105.91) --
	(341.36,106.47) --
	(343.22,106.51) --
	(345.09,105.92) --
	(346.95,105.34) --
	(348.82,104.84) --
	(350.68,104.22) --
	(352.54,103.42) --
	(354.41,102.43) --
	(356.27,101.30) --
	(358.13,100.14) --
	(360.00, 98.85) --
	(361.86, 97.47) --
	(363.73, 96.10) --
	(365.59, 95.01) --
	(367.45, 94.39) --
	(369.32, 94.01) --
	(371.18, 93.57) --
	(373.04, 93.36) --
	(374.91, 93.47) --
	(376.77, 93.47) --
	(378.64, 93.33) --
	(380.50, 93.28) --
	(382.36, 93.30) --
	(384.23, 93.17) --
	(386.09, 92.82) --
	(387.95, 92.54) --
	(389.82, 92.52) --
	(391.68, 92.67) --
	(393.55, 92.78) --
	(395.41, 92.80) --
	(397.27, 93.03) --
	(399.14, 93.51) --
	(401.00, 94.01) --
	(402.87, 94.45) --
	(404.73, 94.70) --
	(406.59, 95.12);
\definecolor{drawColor}{RGB}{204,102,51}

\path[draw=drawColor,draw opacity=0.64,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,148.31) --
	( 65.52,112.90) --
	( 67.38,103.14) --
	( 69.25,100.12) --
	( 71.11, 97.95) --
	( 72.97, 96.48) --
	( 74.84, 95.60) --
	( 76.70, 95.26) --
	( 78.57, 94.83) --
	( 80.43, 94.45) --
	( 82.29, 94.44) --
	( 84.16, 94.74) --
	( 86.02, 94.77) --
	( 87.89, 94.48) --
	( 89.75, 94.04) --
	( 91.61, 94.00) --
	( 93.48, 94.06) --
	( 95.34, 94.26) --
	( 97.20, 94.13) --
	( 99.07, 93.70) --
	(100.93, 93.69) --
	(102.80, 93.89) --
	(104.66, 94.04) --
	(106.52, 94.46) --
	(108.39, 94.78) --
	(110.25, 94.63) --
	(112.11, 94.37) --
	(113.98, 94.10) --
	(115.84, 93.83) --
	(117.71, 93.65) --
	(119.57, 93.56) --
	(121.43, 93.61) --
	(123.30, 94.10) --
	(125.16, 94.33) --
	(127.02, 94.46) --
	(128.89, 94.91) --
	(130.75, 95.47) --
	(132.62, 95.95) --
	(134.48, 96.55) --
	(136.34, 97.65) --
	(138.21, 99.07) --
	(140.07,100.22) --
	(141.93,101.39) --
	(143.80,102.56) --
	(145.66,103.63) --
	(147.53,104.27) --
	(149.39,104.47) --
	(151.25,104.71) --
	(153.12,104.76) --
	(154.98,104.84) --
	(156.85,104.65) --
	(158.71,103.86) --
	(160.57,102.81) --
	(162.44,101.74) --
	(164.30,100.74) --
	(166.16,100.11) --
	(168.03, 99.60) --
	(169.89, 98.90) --
	(171.76, 98.38) --
	(173.62, 97.92) --
	(175.48, 97.59) --
	(177.35, 97.22) --
	(179.21, 96.73) --
	(181.07, 96.10) --
	(182.94, 95.44) --
	(184.80, 95.31) --
	(186.67, 95.58) --
	(188.53, 95.46) --
	(190.39, 94.96) --
	(192.26, 94.69) --
	(194.12, 94.58) --
	(195.98, 94.64) --
	(197.85, 94.81) --
	(199.71, 94.82) --
	(201.58, 94.50) --
	(203.44, 94.29) --
	(205.30, 94.16) --
	(207.17, 94.03) --
	(209.03, 94.20) --
	(210.89, 94.90) --
	(212.76, 95.15) --
	(214.62, 94.76) --
	(216.49, 95.06) --
	(218.35, 95.94) --
	(220.21, 96.51) --
	(222.08, 97.09) --
	(223.94, 97.76) --
	(225.81, 98.39) --
	(227.67, 99.12) --
	(229.53, 99.88) --
	(231.40,100.25) --
	(233.26,100.51) --
	(235.12,100.96) --
	(236.99,101.37) --
	(238.85,101.36) --
	(240.72,101.20) --
	(242.58,100.87) --
	(244.44,100.98) --
	(246.31,101.33) --
	(248.17,101.21) --
	(250.03,100.86) --
	(251.90,100.89) --
	(253.76,100.78) --
	(255.63,100.86) --
	(257.49,100.21) --
	(259.35, 99.31) --
	(261.22, 98.74) --
	(263.08, 98.34) --
	(264.94, 98.03) --
	(266.81, 97.64) --
	(268.67, 97.54) --
	(270.54, 97.33) --
	(272.40, 96.89) --
	(274.26, 96.63) --
	(276.13, 96.62) --
	(277.99, 96.64) --
	(279.86, 96.38) --
	(281.72, 96.17) --
	(283.58, 96.52) --
	(285.45, 96.60) --
	(287.31, 96.16) --
	(289.17, 95.46) --
	(291.04, 95.04) --
	(292.90, 94.87) --
	(294.77, 95.14) --
	(296.63, 95.25) --
	(298.49, 95.40) --
	(300.36, 95.49) --
	(302.22, 95.46) --
	(304.08, 95.60) --
	(305.95, 96.03) --
	(307.81, 96.72) --
	(309.68, 97.16) --
	(311.54, 97.41) --
	(313.40, 97.88) --
	(315.27, 98.34) --
	(317.13, 98.71) --
	(318.99, 99.04) --
	(320.86, 99.24) --
	(322.72, 99.39) --
	(324.59, 99.72) --
	(326.45,100.05) --
	(328.31, 99.99) --
	(330.18, 99.59) --
	(332.04, 99.39) --
	(333.90, 99.37) --
	(335.77, 99.39) --
	(337.63, 99.56) --
	(339.50, 99.56) --
	(341.36, 99.26) --
	(343.22, 99.25) --
	(345.09, 99.23) --
	(346.95, 99.14) --
	(348.82, 99.29) --
	(350.68, 99.32) --
	(352.54, 98.99) --
	(354.41, 98.50) --
	(356.27, 98.18) --
	(358.13, 98.00) --
	(360.00, 98.22) --
	(361.86, 98.27) --
	(363.73, 97.77) --
	(365.59, 97.23) --
	(367.45, 97.06) --
	(369.32, 97.02) --
	(371.18, 97.02) --
	(373.04, 96.83) --
	(374.91, 96.38) --
	(376.77, 96.06) --
	(378.64, 95.56) --
	(380.50, 95.27) --
	(382.36, 95.44) --
	(384.23, 95.47) --
	(386.09, 95.69) --
	(387.95, 96.04) --
	(389.82, 96.09) --
	(391.68, 96.35) --
	(393.55, 96.58) --
	(395.41, 96.89) --
	(397.27, 97.07) --
	(399.14, 97.20) --
	(401.00, 97.41) --
	(402.87, 97.47) --
	(404.73, 97.30) --
	(406.59, 97.74);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,133.93) --
	( 65.52,106.06) --
	( 67.38,104.73) --
	( 69.25,101.66) --
	( 71.11,100.05) --
	( 72.97, 99.03) --
	( 74.84, 97.74) --
	( 76.70, 97.10) --
	( 78.57, 96.88) --
	( 80.43, 96.64) --
	( 82.29, 95.74) --
	( 84.16, 95.29) --
	( 86.02, 95.31) --
	( 87.89, 95.33) --
	( 89.75, 95.35) --
	( 91.61, 95.20) --
	( 93.48, 95.05) --
	( 95.34, 95.42) --
	( 97.20, 95.31) --
	( 99.07, 95.00) --
	(100.93, 94.76) --
	(102.80, 94.68) --
	(104.66, 94.95) --
	(106.52, 94.26) --
	(108.39, 93.53) --
	(110.25, 93.54) --
	(112.11, 93.95) --
	(113.98, 94.21) --
	(115.84, 93.93) --
	(117.71, 94.19) --
	(119.57, 94.61) --
	(121.43, 94.91) --
	(123.30, 95.17) --
	(125.16, 95.36) --
	(127.02, 95.93) --
	(128.89, 96.77) --
	(130.75, 97.25) --
	(132.62, 97.48) --
	(134.48, 98.06) --
	(136.34, 98.78) --
	(138.21, 99.38) --
	(140.07,100.03) --
	(141.93,100.08) --
	(143.80,100.40) --
	(145.66,100.88) --
	(147.53,101.37) --
	(149.39,101.53) --
	(151.25,101.44) --
	(153.12,101.29) --
	(154.98,101.16) --
	(156.85,101.17) --
	(158.71,101.11) --
	(160.57,100.85) --
	(162.44,100.27) --
	(164.30,100.07) --
	(166.16,100.02) --
	(168.03, 99.57) --
	(169.89, 98.81) --
	(171.76, 98.35) --
	(173.62, 98.03) --
	(175.48, 97.58) --
	(177.35, 97.79) --
	(179.21, 97.37) --
	(181.07, 96.90) --
	(182.94, 96.67) --
	(184.80, 96.64) --
	(186.67, 96.88) --
	(188.53, 96.48) --
	(190.39, 95.79) --
	(192.26, 95.54) --
	(194.12, 95.43) --
	(195.98, 95.61) --
	(197.85, 95.19) --
	(199.71, 94.88) --
	(201.58, 95.38) --
	(203.44, 95.92) --
	(205.30, 95.88) --
	(207.17, 96.08) --
	(209.03, 96.41) --
	(210.89, 96.57) --
	(212.76, 96.40) --
	(214.62, 96.69) --
	(216.49, 97.16) --
	(218.35, 97.75) --
	(220.21, 97.74) --
	(222.08, 98.34) --
	(223.94, 98.17) --
	(225.81, 98.26) --
	(227.67, 98.78) --
	(229.53, 98.85) --
	(231.40, 99.25) --
	(233.26, 99.16) --
	(235.12, 99.09) --
	(236.99, 99.25) --
	(238.85, 99.53) --
	(240.72, 99.57) --
	(242.58, 99.26) --
	(244.44, 99.70) --
	(246.31, 99.81) --
	(248.17, 99.39) --
	(250.03, 98.65) --
	(251.90, 98.81) --
	(253.76, 98.94) --
	(255.63, 98.34) --
	(257.49, 98.44) --
	(259.35, 98.79) --
	(261.22, 98.67) --
	(263.08, 98.27) --
	(264.94, 98.39) --
	(266.81, 98.23) --
	(268.67, 97.93) --
	(270.54, 98.03) --
	(272.40, 98.11) --
	(274.26, 97.74) --
	(276.13, 97.37) --
	(277.99, 96.80) --
	(279.86, 96.66) --
	(281.72, 97.12) --
	(283.58, 96.63) --
	(285.45, 96.72) --
	(287.31, 96.68) --
	(289.17, 96.22) --
	(291.04, 96.13) --
	(292.90, 96.54) --
	(294.77, 96.53) --
	(296.63, 96.86) --
	(298.49, 97.08) --
	(300.36, 96.93) --
	(302.22, 97.11) --
	(304.08, 97.40) --
	(305.95, 97.26) --
	(307.81, 97.59) --
	(309.68, 97.75) --
	(311.54, 97.73) --
	(313.40, 98.08) --
	(315.27, 98.28) --
	(317.13, 97.96) --
	(318.99, 97.97) --
	(320.86, 97.81) --
	(322.72, 97.78) --
	(324.59, 98.04) --
	(326.45, 98.71) --
	(328.31, 98.72) --
	(330.18, 98.34) --
	(332.04, 98.07) --
	(333.90, 98.46) --
	(335.77, 98.64) --
	(337.63, 98.69) --
	(339.50, 98.72) --
	(341.36, 98.54) --
	(343.22, 98.51) --
	(345.09, 98.52) --
	(346.95, 98.24) --
	(348.82, 98.47) --
	(350.68, 98.25) --
	(352.54, 98.00) --
	(354.41, 98.23) --
	(356.27, 98.46) --
	(358.13, 98.20) --
	(360.00, 97.83) --
	(361.86, 97.57) --
	(363.73, 97.69) --
	(365.59, 98.14) --
	(367.45, 98.54) --
	(369.32, 98.13) --
	(371.18, 97.56) --
	(373.04, 97.66) --
	(374.91, 97.81) --
	(376.77, 97.92) --
	(378.64, 97.58) --
	(380.50, 97.33) --
	(382.36, 97.71) --
	(384.23, 97.82) --
	(386.09, 97.74) --
	(387.95, 97.53) --
	(389.82, 97.27) --
	(391.68, 97.52) --
	(393.55, 97.53) --
	(395.41, 97.07) --
	(397.27, 96.98) --
	(399.14, 97.71) --
	(401.00, 97.76) --
	(402.87, 97.44) --
	(404.73, 97.43) --
	(406.59, 97.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.93] (368.66,115.65) --
	(368.66,186.85) --
	(406.59,186.85) --
	(406.59,115.65) --
	(406.59,115.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.43,192.19) rectangle (420.38,115.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (375.63,172.99) -- (390.03,172.99);
\definecolor{drawColor}{RGB}{51,26,204}

\path[draw=drawColor,draw opacity=0.76,line width= 1.2pt,line join=round,line cap=round] (375.63,163.39) -- (390.03,163.39);
\definecolor{drawColor}{RGB}{102,51,153}

\path[draw=drawColor,draw opacity=0.72,line width= 1.2pt,line join=round,line cap=round] (375.63,153.79) -- (390.03,153.79);
\definecolor{drawColor}{RGB}{153,77,102}

\path[draw=drawColor,draw opacity=0.68,line width= 1.2pt,line join=round,line cap=round] (375.63,144.19) -- (390.03,144.19);
\definecolor{drawColor}{RGB}{204,102,51}

\path[draw=drawColor,draw opacity=0.64,line width= 1.2pt,line join=round,line cap=round] (375.63,134.59) -- (390.03,134.59);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,line join=round,line cap=round] (375.63,124.99) -- (390.03,124.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.41,182.59) {$\alpha$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.23,170.24) {$0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.23,160.64) {$0.05~~$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.23,151.04) {$0.1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.23,141.44) {$0.2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.23,131.84) {$0.5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.23,122.24) {$1$};
\end{scope}
\end{tikzpicture}


==> Figures/Autocorr_Speed.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-09 00:48:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.75pt,y=.75pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,216.19);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 48.00) -- (341.36, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 48.00) -- ( 61.79, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.98, 48.00) -- (154.98, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.17, 48.00) -- (248.17, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.36, 48.00) -- (341.36, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.79, 32.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.98, 32.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.17, 32.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.36, 32.40) {150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.34) -- ( 48.00,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.34) -- ( 42.00, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 97.84) -- ( 42.00, 97.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,142.35) -- ( 42.00,142.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,186.85) -- ( 42.00,186.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 53.34) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 97.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,142.35) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,186.85) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(420.38, 48.00) --
	(420.38,192.19) --
	( 48.00,192.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.19,  8.40) {Time [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,120.10) {Speed ACF};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (420.38,192.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.15, 97.84) -- (406.59, 97.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.79, 48.00) -- ( 61.79,192.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.98, 48.00) -- (154.98,192.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.17, 48.00) -- (248.17,192.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (341.36, 48.00) -- (341.36,192.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,173.07) --
	( 65.52,160.78) --
	( 67.38,149.68) --
	( 69.25,139.69) --
	( 71.11,130.58) --
	( 72.97,122.48) --
	( 74.84,115.19) --
	( 76.70,108.59) --
	( 78.57,102.61) --
	( 80.43, 97.13) --
	( 82.29, 92.16) --
	( 84.16, 87.55) --
	( 86.02, 83.59) --
	( 87.89, 80.02) --
	( 89.75, 76.79) --
	( 91.61, 73.91) --
	( 93.48, 71.55) --
	( 95.34, 69.46) --
	( 97.20, 67.80) --
	( 99.07, 66.37) --
	(100.93, 65.25) --
	(102.80, 64.31) --
	(104.66, 63.62) --
	(106.52, 63.24) --
	(108.39, 63.08) --
	(110.25, 63.16) --
	(112.11, 63.49) --
	(113.98, 64.17) --
	(115.84, 65.09) --
	(117.71, 66.35) --
	(119.57, 68.00) --
	(121.43, 69.87) --
	(123.30, 72.01) --
	(125.16, 74.42) --
	(127.02, 77.26) --
	(128.89, 80.60) --
	(130.75, 84.23) --
	(132.62, 88.30) --
	(134.48, 92.83) --
	(136.34, 97.75) --
	(138.21,103.39) --
	(140.07,109.50) --
	(141.93,115.91) --
	(143.80,122.66) --
	(145.66,129.55) --
	(147.53,136.39) --
	(149.39,143.11) --
	(151.25,149.29) --
	(153.12,154.39) --
	(154.98,158.23) --
	(156.85,160.26) --
	(158.71,160.34) --
	(160.57,158.17) --
	(162.44,153.62) --
	(164.30,146.90) --
	(166.16,138.52) --
	(168.03,129.01) --
	(169.89,119.12) --
	(171.76,109.31) --
	(173.62,100.11) --
	(175.48, 92.08) --
	(177.35, 85.46) --
	(179.21, 80.18) --
	(181.07, 76.21) --
	(182.94, 73.37) --
	(184.80, 71.37) --
	(186.67, 70.04) --
	(188.53, 68.91) --
	(190.39, 67.80) --
	(192.26, 66.78) --
	(194.12, 65.58) --
	(195.98, 64.51) --
	(197.85, 63.72) --
	(199.71, 63.27) --
	(201.58, 63.18) --
	(203.44, 63.29) --
	(205.30, 63.70) --
	(207.17, 64.38) --
	(209.03, 65.22) --
	(210.89, 66.42) --
	(212.76, 68.01) --
	(214.62, 69.86) --
	(216.49, 72.10) --
	(218.35, 74.75) --
	(220.21, 77.81) --
	(222.08, 81.20) --
	(223.94, 84.86) --
	(225.81, 88.95) --
	(227.67, 93.32) --
	(229.53, 98.18) --
	(231.40,103.30) --
	(233.26,108.87) --
	(235.12,114.69) --
	(236.99,120.68) --
	(238.85,126.76) --
	(240.72,132.75) --
	(242.58,138.46) --
	(244.44,143.76) --
	(246.31,148.21) --
	(248.17,151.70) --
	(250.03,154.03) --
	(251.90,155.04) --
	(253.76,154.48) --
	(255.63,152.24) --
	(257.49,148.42) --
	(259.35,143.00) --
	(261.22,136.05) --
	(263.08,127.93) --
	(264.94,119.24) --
	(266.81,110.17) --
	(268.67,101.23) --
	(270.54, 92.80) --
	(272.40, 85.07) --
	(274.26, 78.36) --
	(276.13, 72.84) --
	(277.99, 68.63) --
	(279.86, 65.65) --
	(281.72, 63.93) --
	(283.58, 63.01) --
	(285.45, 62.76) --
	(287.31, 62.91) --
	(289.17, 63.29) --
	(291.04, 63.67) --
	(292.90, 64.02) --
	(294.77, 64.39) --
	(296.63, 64.69) --
	(298.49, 64.84) --
	(300.36, 65.23) --
	(302.22, 65.83) --
	(304.08, 66.95) --
	(305.95, 68.51) --
	(307.81, 70.30) --
	(309.68, 72.59) --
	(311.54, 75.03) --
	(313.40, 77.84) --
	(315.27, 81.06) --
	(317.13, 84.80) --
	(318.99, 88.85) --
	(320.86, 93.27) --
	(322.72, 97.89) --
	(324.59,102.85) --
	(326.45,108.01) --
	(328.31,113.46) --
	(330.18,119.01) --
	(332.04,124.58) --
	(333.90,130.13) --
	(335.77,135.34) --
	(337.63,140.00) --
	(339.50,144.01) --
	(341.36,147.27) --
	(343.22,149.64) --
	(345.09,151.01) --
	(346.95,151.19) --
	(348.82,150.13) --
	(350.68,147.62) --
	(352.54,143.82) --
	(354.41,138.56) --
	(356.27,132.10) --
	(358.13,124.79) --
	(360.00,116.84) --
	(361.86,108.48) --
	(363.73, 99.93) --
	(365.59, 91.76) --
	(367.45, 84.14) --
	(369.32, 77.38) --
	(371.18, 71.46) --
	(373.04, 66.73) --
	(374.91, 63.12) --
	(376.77, 60.54) --
	(378.64, 59.17) --
	(380.50, 58.77) --
	(382.36, 59.10) --
	(384.23, 60.01) --
	(386.09, 61.13) --
	(387.95, 62.48) --
	(389.82, 63.74) --
	(391.68, 65.00) --
	(393.55, 66.32) --
	(395.41, 67.59) --
	(397.27, 68.95) --
	(399.14, 70.31) --
	(401.00, 71.75) --
	(402.87, 73.57) --
	(404.73, 75.70) --
	(406.59, 78.18);
\definecolor{drawColor}{RGB}{51,26,204}

\path[draw=drawColor,draw opacity=0.76,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,157.90) --
	( 65.52,137.11) --
	( 67.38,122.63) --
	( 69.25,112.52) --
	( 71.11,105.15) --
	( 72.97, 99.77) --
	( 74.84, 95.96) --
	( 76.70, 93.31) --
	( 78.57, 91.48) --
	( 80.43, 90.11) --
	( 82.29, 89.05) --
	( 84.16, 88.19) --
	( 86.02, 87.49) --
	( 87.89, 87.05) --
	( 89.75, 86.87) --
	( 91.61, 86.57) --
	( 93.48, 86.25) --
	( 95.34, 85.99) --
	( 97.20, 85.68) --
	( 99.07, 85.37) --
	(100.93, 85.03) --
	(102.80, 84.99) --
	(104.66, 84.87) --
	(106.52, 84.76) --
	(108.39, 84.66) --
	(110.25, 84.51) --
	(112.11, 84.44) --
	(113.98, 84.50) --
	(115.84, 84.84) --
	(117.71, 85.30) --
	(119.57, 85.73) --
	(121.43, 86.01) --
	(123.30, 86.44) --
	(125.16, 86.84) --
	(127.02, 87.21) --
	(128.89, 87.96) --
	(130.75, 88.84) --
	(132.62, 89.97) --
	(134.48, 91.34) --
	(136.34, 93.22) --
	(138.21, 95.53) --
	(140.07, 98.22) --
	(141.93,101.54) --
	(143.80,105.60) --
	(145.66,110.29) --
	(147.53,115.23) --
	(149.39,120.51) --
	(151.25,125.73) --
	(153.12,130.19) --
	(154.98,133.54) --
	(156.85,135.15) --
	(158.71,134.90) --
	(160.57,132.80) --
	(162.44,128.83) --
	(164.30,123.35) --
	(166.16,116.76) --
	(168.03,109.82) --
	(169.89,103.05) --
	(171.76, 96.81) --
	(173.62, 91.54) --
	(175.48, 87.69) --
	(177.35, 85.27) --
	(179.21, 83.94) --
	(181.07, 83.38) --
	(182.94, 83.61) --
	(184.80, 84.19) --
	(186.67, 84.99) --
	(188.53, 85.55) --
	(190.39, 85.88) --
	(192.26, 85.99) --
	(194.12, 85.82) --
	(195.98, 85.42) --
	(197.85, 85.05) --
	(199.71, 84.77) --
	(201.58, 84.59) --
	(203.44, 84.65) --
	(205.30, 84.86) --
	(207.17, 85.03) --
	(209.03, 85.31) --
	(210.89, 85.47) --
	(212.76, 85.65) --
	(214.62, 86.02) --
	(216.49, 86.36) --
	(218.35, 87.01) --
	(220.21, 87.89) --
	(222.08, 89.01) --
	(223.94, 90.10) --
	(225.81, 91.63) --
	(227.67, 93.24) --
	(229.53, 95.31) --
	(231.40, 97.63) --
	(233.26,100.22) --
	(235.12,103.19) --
	(236.99,106.48) --
	(238.85,110.03) --
	(240.72,113.53) --
	(242.58,117.08) --
	(244.44,120.37) --
	(246.31,123.26) --
	(248.17,125.55) --
	(250.03,126.96) --
	(251.90,127.53) --
	(253.76,126.98) --
	(255.63,125.32) --
	(257.49,122.66) --
	(259.35,119.06) --
	(261.22,114.66) --
	(263.08,109.76) --
	(264.94,104.69) --
	(266.81, 99.46) --
	(268.67, 94.75) --
	(270.54, 90.78) --
	(272.40, 87.55) --
	(274.26, 85.14) --
	(276.13, 83.41) --
	(277.99, 82.37) --
	(279.86, 81.89) --
	(281.72, 82.04) --
	(283.58, 82.61) --
	(285.45, 83.31) --
	(287.31, 84.13) --
	(289.17, 84.94) --
	(291.04, 85.39) --
	(292.90, 85.68) --
	(294.77, 85.71) --
	(296.63, 85.57) --
	(298.49, 85.63) --
	(300.36, 85.54) --
	(302.22, 85.43) --
	(304.08, 85.57) --
	(305.95, 85.94) --
	(307.81, 86.36) --
	(309.68, 87.00) --
	(311.54, 87.84) --
	(313.40, 88.90) --
	(315.27, 89.91) --
	(317.13, 91.12) --
	(318.99, 92.44) --
	(320.86, 94.05) --
	(322.72, 96.01) --
	(324.59, 98.35) --
	(326.45,100.84) --
	(328.31,103.53) --
	(330.18,106.41) --
	(332.04,109.28) --
	(333.90,112.19) --
	(335.77,115.08) --
	(337.63,117.64) --
	(339.50,119.88) --
	(341.36,121.54) --
	(343.22,122.74) --
	(345.09,123.36) --
	(346.95,123.13) --
	(348.82,122.08) --
	(350.68,120.40) --
	(352.54,118.03) --
	(354.41,114.99) --
	(356.27,111.44) --
	(358.13,107.51) --
	(360.00,103.37) --
	(361.86, 99.36) --
	(363.73, 95.48) --
	(365.59, 91.89) --
	(367.45, 88.87) --
	(369.32, 86.42) --
	(371.18, 84.49) --
	(373.04, 83.08) --
	(374.91, 82.14) --
	(376.77, 81.82) --
	(378.64, 81.82) --
	(380.50, 81.97) --
	(382.36, 82.52) --
	(384.23, 83.13) --
	(386.09, 83.89) --
	(387.95, 84.65) --
	(389.82, 85.28) --
	(391.68, 85.83) --
	(393.55, 86.22) --
	(395.41, 86.42) --
	(397.27, 86.73) --
	(399.14, 86.81) --
	(401.00, 87.15) --
	(402.87, 87.71) --
	(404.73, 88.60) --
	(406.59, 89.39);
\definecolor{drawColor}{RGB}{102,51,153}

\path[draw=drawColor,draw opacity=0.72,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,148.60) --
	( 65.52,124.45) --
	( 67.38,110.78) --
	( 69.25,102.64) --
	( 71.11, 97.57) --
	( 72.97, 94.25) --
	( 74.84, 92.44) --
	( 76.70, 91.42) --
	( 78.57, 90.56) --
	( 80.43, 90.19) --
	( 82.29, 90.02) --
	( 84.16, 89.99) --
	( 86.02, 89.98) --
	( 87.89, 90.24) --
	( 89.75, 90.51) --
	( 91.61, 90.75) --
	( 93.48, 90.98) --
	( 95.34, 91.10) --
	( 97.20, 91.24) --
	( 99.07, 91.26) --
	(100.93, 91.05) --
	(102.80, 90.69) --
	(104.66, 90.42) --
	(106.52, 90.16) --
	(108.39, 90.09) --
	(110.25, 90.46) --
	(112.11, 90.36) --
	(113.98, 90.08) --
	(115.84, 90.55) --
	(117.71, 90.88) --
	(119.57, 91.22) --
	(121.43, 91.18) --
	(123.30, 91.24) --
	(125.16, 91.10) --
	(127.02, 90.93) --
	(128.89, 90.85) --
	(130.75, 91.39) --
	(132.62, 91.72) --
	(134.48, 92.17) --
	(136.34, 93.29) --
	(138.21, 94.88) --
	(140.07, 97.12) --
	(141.93, 99.80) --
	(143.80,102.62) --
	(145.66,106.20) --
	(147.53,109.84) --
	(149.39,113.28) --
	(151.25,116.89) --
	(153.12,119.71) --
	(154.98,121.68) --
	(156.85,122.72) --
	(158.71,122.02) --
	(160.57,119.92) --
	(162.44,116.83) --
	(164.30,112.66) --
	(166.16,107.62) --
	(168.03,102.73) --
	(169.89, 98.63) --
	(171.76, 94.84) --
	(173.62, 92.18) --
	(175.48, 90.14) --
	(177.35, 89.18) --
	(179.21, 88.63) --
	(181.07, 89.17) --
	(182.94, 89.45) --
	(184.80, 89.95) --
	(186.67, 90.50) --
	(188.53, 90.80) --
	(190.39, 90.85) --
	(192.26, 90.61) --
	(194.12, 90.44) --
	(195.98, 90.56) --
	(197.85, 90.61) --
	(199.71, 90.45) --
	(201.58, 90.58) --
	(203.44, 90.82) --
	(205.30, 90.88) --
	(207.17, 90.64) --
	(209.03, 90.52) --
	(210.89, 90.53) --
	(212.76, 90.68) --
	(214.62, 91.25) --
	(216.49, 91.74) --
	(218.35, 91.71) --
	(220.21, 92.09) --
	(222.08, 92.59) --
	(223.94, 93.47) --
	(225.81, 94.10) --
	(227.67, 95.18) --
	(229.53, 95.97) --
	(231.40, 96.80) --
	(233.26, 98.35) --
	(235.12,100.41) --
	(236.99,102.63) --
	(238.85,105.33) --
	(240.72,108.04) --
	(242.58,110.63) --
	(244.44,112.62) --
	(246.31,114.18) --
	(248.17,115.31) --
	(250.03,115.74) --
	(251.90,115.52) --
	(253.76,114.77) --
	(255.63,113.56) --
	(257.49,111.38) --
	(259.35,108.73) --
	(261.22,106.12) --
	(263.08,103.45) --
	(264.94,100.72) --
	(266.81, 97.66) --
	(268.67, 94.88) --
	(270.54, 92.69) --
	(272.40, 91.35) --
	(274.26, 90.17) --
	(276.13, 89.50) --
	(277.99, 89.04) --
	(279.86, 89.03) --
	(281.72, 88.93) --
	(283.58, 89.31) --
	(285.45, 89.74) --
	(287.31, 90.33) --
	(289.17, 90.80) --
	(291.04, 90.57) --
	(292.90, 90.59) --
	(294.77, 90.67) --
	(296.63, 90.96) --
	(298.49, 91.11) --
	(300.36, 90.89) --
	(302.22, 90.87) --
	(304.08, 91.04) --
	(305.95, 91.17) --
	(307.81, 91.38) --
	(309.68, 91.81) --
	(311.54, 92.44) --
	(313.40, 92.97) --
	(315.27, 93.85) --
	(317.13, 94.64) --
	(318.99, 95.46) --
	(320.86, 96.30) --
	(322.72, 97.42) --
	(324.59, 98.17) --
	(326.45, 99.60) --
	(328.31,101.34) --
	(330.18,103.16) --
	(332.04,104.86) --
	(333.90,106.46) --
	(335.77,107.90) --
	(337.63,109.21) --
	(339.50,110.30) --
	(341.36,111.42) --
	(343.22,111.97) --
	(345.09,111.92) --
	(346.95,111.67) --
	(348.82,111.04) --
	(350.68,110.18) --
	(352.54,108.91) --
	(354.41,107.00) --
	(356.27,104.57) --
	(358.13,102.16) --
	(360.00, 99.65) --
	(361.86, 97.51) --
	(363.73, 95.08) --
	(365.59, 93.27) --
	(367.45, 92.22) --
	(369.32, 91.35) --
	(371.18, 90.53) --
	(373.04, 90.15) --
	(374.91, 89.85) --
	(376.77, 89.58) --
	(378.64, 89.44) --
	(380.50, 89.52) --
	(382.36, 89.94) --
	(384.23, 90.13) --
	(386.09, 90.08) --
	(387.95, 90.14) --
	(389.82, 90.40) --
	(391.68, 90.63) --
	(393.55, 91.07) --
	(395.41, 91.28) --
	(397.27, 91.46) --
	(399.14, 91.61) --
	(401.00, 92.06) --
	(402.87, 92.34) --
	(404.73, 93.08) --
	(406.59, 93.98);
\definecolor{drawColor}{RGB}{153,77,102}

\path[draw=drawColor,draw opacity=0.68,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,138.69) --
	( 65.52,114.05) --
	( 67.38,103.86) --
	( 69.25, 99.02) --
	( 71.11, 96.52) --
	( 72.97, 94.51) --
	( 74.84, 93.46) --
	( 76.70, 92.88) --
	( 78.57, 92.47) --
	( 80.43, 92.70) --
	( 82.29, 92.33) --
	( 84.16, 92.58) --
	( 86.02, 92.71) --
	( 87.89, 92.60) --
	( 89.75, 92.52) --
	( 91.61, 92.56) --
	( 93.48, 92.12) --
	( 95.34, 91.89) --
	( 97.20, 92.03) --
	( 99.07, 92.26) --
	(100.93, 91.98) --
	(102.80, 91.99) --
	(104.66, 92.18) --
	(106.52, 92.35) --
	(108.39, 92.63) --
	(110.25, 92.51) --
	(112.11, 93.00) --
	(113.98, 92.87) --
	(115.84, 92.46) --
	(117.71, 91.89) --
	(119.57, 91.92) --
	(121.43, 92.21) --
	(123.30, 92.67) --
	(125.16, 93.15) --
	(127.02, 92.89) --
	(128.89, 92.55) --
	(130.75, 93.01) --
	(132.62, 93.34) --
	(134.48, 94.28) --
	(136.34, 95.66) --
	(138.21, 97.11) --
	(140.07, 98.90) --
	(141.93,100.62) --
	(143.80,103.02) --
	(145.66,105.52) --
	(147.53,108.07) --
	(149.39,110.25) --
	(151.25,112.03) --
	(153.12,113.32) --
	(154.98,114.06) --
	(156.85,113.93) --
	(158.71,112.83) --
	(160.57,111.01) --
	(162.44,109.00) --
	(164.30,106.08) --
	(166.16,102.99) --
	(168.03,100.36) --
	(169.89, 98.42) --
	(171.76, 96.73) --
	(173.62, 95.33) --
	(175.48, 94.42) --
	(177.35, 93.71) --
	(179.21, 93.10) --
	(181.07, 92.71) --
	(182.94, 92.41) --
	(184.80, 92.41) --
	(186.67, 92.32) --
	(188.53, 91.96) --
	(190.39, 92.12) --
	(192.26, 91.94) --
	(194.12, 91.87) --
	(195.98, 92.07) --
	(197.85, 92.70) --
	(199.71, 92.81) --
	(201.58, 92.79) --
	(203.44, 92.49) --
	(205.30, 92.53) --
	(207.17, 92.49) --
	(209.03, 92.41) --
	(210.89, 92.19) --
	(212.76, 92.82) --
	(214.62, 92.88) --
	(216.49, 92.87) --
	(218.35, 93.39) --
	(220.21, 93.98) --
	(222.08, 94.55) --
	(223.94, 94.92) --
	(225.81, 95.35) --
	(227.67, 96.37) --
	(229.53, 97.57) --
	(231.40, 98.68) --
	(233.26, 99.99) --
	(235.12,101.62) --
	(236.99,103.16) --
	(238.85,104.94) --
	(240.72,106.47) --
	(242.58,107.43) --
	(244.44,108.20) --
	(246.31,108.35) --
	(248.17,108.86) --
	(250.03,108.56) --
	(251.90,108.07) --
	(253.76,107.20) --
	(255.63,106.49) --
	(257.49,105.54) --
	(259.35,104.15) --
	(261.22,102.33) --
	(263.08,100.40) --
	(264.94, 98.54) --
	(266.81, 97.38) --
	(268.67, 96.13) --
	(270.54, 94.94) --
	(272.40, 94.14) --
	(274.26, 93.77) --
	(276.13, 93.74) --
	(277.99, 93.32) --
	(279.86, 92.52) --
	(281.72, 92.36) --
	(283.58, 92.25) --
	(285.45, 92.17) --
	(287.31, 91.94) --
	(289.17, 92.26) --
	(291.04, 92.36) --
	(292.90, 92.75) --
	(294.77, 93.03) --
	(296.63, 93.03) --
	(298.49, 93.14) --
	(300.36, 93.43) --
	(302.22, 93.17) --
	(304.08, 93.23) --
	(305.95, 93.09) --
	(307.81, 92.94) --
	(309.68, 93.34) --
	(311.54, 94.17) --
	(313.40, 94.77) --
	(315.27, 95.28) --
	(317.13, 96.12) --
	(318.99, 96.97) --
	(320.86, 97.76) --
	(322.72, 98.51) --
	(324.59, 99.34) --
	(326.45,100.48) --
	(328.31,101.58) --
	(330.18,102.47) --
	(332.04,103.75) --
	(333.90,104.67) --
	(335.77,105.32) --
	(337.63,105.74) --
	(339.50,106.18) --
	(341.36,106.48) --
	(343.22,106.43) --
	(345.09,105.89) --
	(346.95,105.38) --
	(348.82,104.71) --
	(350.68,103.67) --
	(352.54,102.76) --
	(354.41,101.67) --
	(356.27,101.02) --
	(358.13, 99.76) --
	(360.00, 98.62) --
	(361.86, 97.35) --
	(363.73, 95.99) --
	(365.59, 94.86) --
	(367.45, 94.52) --
	(369.32, 94.25) --
	(371.18, 93.82) --
	(373.04, 93.46) --
	(374.91, 93.72) --
	(376.77, 93.47) --
	(378.64, 93.26) --
	(380.50, 93.11) --
	(382.36, 92.88) --
	(384.23, 92.96) --
	(386.09, 92.66) --
	(387.95, 92.73) --
	(389.82, 92.96) --
	(391.68, 92.89) --
	(393.55, 92.98) --
	(395.41, 93.15) --
	(397.27, 93.31) --
	(399.14, 93.68) --
	(401.00, 94.34) --
	(402.87, 94.70) --
	(404.73, 94.86) --
	(406.59, 95.01);
\definecolor{drawColor}{RGB}{204,102,51}

\path[draw=drawColor,draw opacity=0.64,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,120.87) --
	( 65.52, 99.59) --
	( 67.38, 97.00) --
	( 69.25, 96.19) --
	( 71.11, 95.17) --
	( 72.97, 95.27) --
	( 74.84, 94.81) --
	( 76.70, 94.98) --
	( 78.57, 94.95) --
	( 80.43, 94.98) --
	( 82.29, 94.93) --
	( 84.16, 94.89) --
	( 86.02, 94.90) --
	( 87.89, 94.75) --
	( 89.75, 94.81) --
	( 91.61, 94.82) --
	( 93.48, 94.70) --
	( 95.34, 94.81) --
	( 97.20, 95.04) --
	( 99.07, 94.75) --
	(100.93, 94.86) --
	(102.80, 94.76) --
	(104.66, 95.05) --
	(106.52, 95.53) --
	(108.39, 95.25) --
	(110.25, 95.10) --
	(112.11, 94.72) --
	(113.98, 95.07) --
	(115.84, 94.76) --
	(117.71, 94.74) --
	(119.57, 94.59) --
	(121.43, 94.66) --
	(123.30, 95.04) --
	(125.16, 95.31) --
	(127.02, 95.49) --
	(128.89, 95.38) --
	(130.75, 95.68) --
	(132.62, 96.72) --
	(134.48, 97.62) --
	(136.34, 98.59) --
	(138.21, 99.41) --
	(140.07,100.44) --
	(141.93,101.29) --
	(143.80,102.28) --
	(145.66,103.08) --
	(147.53,103.68) --
	(149.39,103.48) --
	(151.25,103.18) --
	(153.12,103.55) --
	(154.98,103.12) --
	(156.85,102.97) --
	(158.71,102.07) --
	(160.57,101.31) --
	(162.44,100.50) --
	(164.30,100.02) --
	(166.16, 99.09) --
	(168.03, 98.87) --
	(169.89, 98.43) --
	(171.76, 97.90) --
	(173.62, 97.40) --
	(175.48, 96.86) --
	(177.35, 96.05) --
	(179.21, 96.06) --
	(181.07, 96.36) --
	(182.94, 96.09) --
	(184.80, 96.04) --
	(186.67, 96.48) --
	(188.53, 96.47) --
	(190.39, 95.50) --
	(192.26, 94.63) --
	(194.12, 94.91) --
	(195.98, 95.18) --
	(197.85, 95.70) --
	(199.71, 95.51) --
	(201.58, 95.10) --
	(203.44, 95.03) --
	(205.30, 94.90) --
	(207.17, 94.87) --
	(209.03, 94.96) --
	(210.89, 95.53) --
	(212.76, 96.07) --
	(214.62, 95.61) --
	(216.49, 96.13) --
	(218.35, 96.88) --
	(220.21, 96.93) --
	(222.08, 97.34) --
	(223.94, 97.88) --
	(225.81, 98.23) --
	(227.67, 98.86) --
	(229.53, 99.79) --
	(231.40, 99.87) --
	(233.26,100.02) --
	(235.12,100.70) --
	(236.99,100.48) --
	(238.85,100.85) --
	(240.72,100.72) --
	(242.58,100.37) --
	(244.44,100.87) --
	(246.31,100.86) --
	(248.17,100.62) --
	(250.03,100.19) --
	(251.90,100.40) --
	(253.76,100.23) --
	(255.63, 99.84) --
	(257.49, 99.24) --
	(259.35, 98.92) --
	(261.22, 98.48) --
	(263.08, 98.44) --
	(264.94, 97.71) --
	(266.81, 97.37) --
	(268.67, 97.45) --
	(270.54, 97.25) --
	(272.40, 96.87) --
	(274.26, 96.58) --
	(276.13, 96.70) --
	(277.99, 96.59) --
	(279.86, 96.36) --
	(281.72, 96.01) --
	(283.58, 96.13) --
	(285.45, 96.06) --
	(287.31, 96.02) --
	(289.17, 95.79) --
	(291.04, 95.71) --
	(292.90, 95.90) --
	(294.77, 95.69) --
	(296.63, 95.99) --
	(298.49, 95.70) --
	(300.36, 95.69) --
	(302.22, 95.79) --
	(304.08, 96.26) --
	(305.95, 96.39) --
	(307.81, 96.95) --
	(309.68, 97.66) --
	(311.54, 97.82) --
	(313.40, 98.12) --
	(315.27, 98.38) --
	(317.13, 98.44) --
	(318.99, 98.88) --
	(320.86, 98.97) --
	(322.72, 99.16) --
	(324.59, 99.65) --
	(326.45, 99.73) --
	(328.31, 99.70) --
	(330.18, 99.27) --
	(332.04, 99.38) --
	(333.90, 99.51) --
	(335.77, 99.55) --
	(337.63, 99.77) --
	(339.50, 99.57) --
	(341.36, 99.10) --
	(343.22, 99.16) --
	(345.09, 98.88) --
	(346.95, 98.93) --
	(348.82, 99.01) --
	(350.68, 98.71) --
	(352.54, 98.30) --
	(354.41, 98.84) --
	(356.27, 98.60) --
	(358.13, 97.51) --
	(360.00, 97.41) --
	(361.86, 97.79) --
	(363.73, 97.22) --
	(365.59, 97.20) --
	(367.45, 97.30) --
	(369.32, 97.13) --
	(371.18, 96.91) --
	(373.04, 96.61) --
	(374.91, 96.31) --
	(376.77, 96.53) --
	(378.64, 96.17) --
	(380.50, 96.30) --
	(382.36, 96.23) --
	(384.23, 96.31) --
	(386.09, 96.25) --
	(387.95, 96.27) --
	(389.82, 96.75) --
	(391.68, 96.81) --
	(393.55, 96.74) --
	(395.41, 96.95) --
	(397.27, 97.24) --
	(399.14, 97.35) --
	(401.00, 97.69) --
	(402.87, 97.79) --
	(404.73, 97.70) --
	(406.59, 97.50);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,line join=round,line cap=round] ( 61.79,186.85) --
	( 63.66,105.83) --
	( 65.52, 93.82) --
	( 67.38, 95.80) --
	( 69.25, 95.51) --
	( 71.11, 96.01) --
	( 72.97, 96.14) --
	( 74.84, 96.37) --
	( 76.70, 96.15) --
	( 78.57, 96.37) --
	( 80.43, 96.66) --
	( 82.29, 96.00) --
	( 84.16, 96.35) --
	( 86.02, 96.13) --
	( 87.89, 96.03) --
	( 89.75, 96.10) --
	( 91.61, 96.32) --
	( 93.48, 96.49) --
	( 95.34, 95.99) --
	( 97.20, 95.81) --
	( 99.07, 96.18) --
	(100.93, 96.07) --
	(102.80, 95.98) --
	(104.66, 96.14) --
	(106.52, 95.75) --
	(108.39, 95.32) --
	(110.25, 95.77) --
	(112.11, 96.01) --
	(113.98, 96.01) --
	(115.84, 95.89) --
	(117.71, 96.02) --
	(119.57, 96.87) --
	(121.43, 96.58) --
	(123.30, 96.38) --
	(125.16, 96.91) --
	(127.02, 97.28) --
	(128.89, 97.32) --
	(130.75, 98.03) --
	(132.62, 97.80) --
	(134.48, 98.64) --
	(136.34, 98.84) --
	(138.21, 99.46) --
	(140.07, 99.96) --
	(141.93, 99.70) --
	(143.80, 99.94) --
	(145.66, 99.99) --
	(147.53, 99.74) --
	(149.39, 99.68) --
	(151.25, 99.72) --
	(153.12, 99.66) --
	(154.98, 99.91) --
	(156.85, 99.90) --
	(158.71, 99.62) --
	(160.57, 99.74) --
	(162.44, 99.16) --
	(164.30, 98.16) --
	(166.16, 98.20) --
	(168.03, 98.56) --
	(169.89, 97.82) --
	(171.76, 98.23) --
	(173.62, 98.15) --
	(175.48, 97.88) --
	(177.35, 97.31) --
	(179.21, 97.29) --
	(181.07, 96.92) --
	(182.94, 97.01) --
	(184.80, 96.97) --
	(186.67, 96.98) --
	(188.53, 97.10) --
	(190.39, 96.40) --
	(192.26, 96.21) --
	(194.12, 95.96) --
	(195.98, 96.78) --
	(197.85, 96.58) --
	(199.71, 96.58) --
	(201.58, 96.17) --
	(203.44, 96.61) --
	(205.30, 96.91) --
	(207.17, 96.58) --
	(209.03, 97.16) --
	(210.89, 97.58) --
	(212.76, 97.49) --
	(214.62, 97.26) --
	(216.49, 96.82) --
	(218.35, 97.64) --
	(220.21, 98.35) --
	(222.08, 98.21) --
	(223.94, 98.02) --
	(225.81, 97.91) --
	(227.67, 98.35) --
	(229.53, 98.27) --
	(231.40, 99.02) --
	(233.26, 98.57) --
	(235.12, 98.59) --
	(236.99, 98.03) --
	(238.85, 98.74) --
	(240.72, 98.83) --
	(242.58, 98.70) --
	(244.44, 98.61) --
	(246.31, 98.98) --
	(248.17, 98.99) --
	(250.03, 98.56) --
	(251.90, 98.62) --
	(253.76, 98.51) --
	(255.63, 97.83) --
	(257.49, 98.53) --
	(259.35, 98.74) --
	(261.22, 98.56) --
	(263.08, 97.99) --
	(264.94, 97.96) --
	(266.81, 97.80) --
	(268.67, 97.75) --
	(270.54, 97.43) --
	(272.40, 97.95) --
	(274.26, 98.18) --
	(276.13, 97.27) --
	(277.99, 96.93) --
	(279.86, 96.99) --
	(281.72, 97.37) --
	(283.58, 96.71) --
	(285.45, 96.96) --
	(287.31, 97.37) --
	(289.17, 96.83) --
	(291.04, 97.19) --
	(292.90, 97.57) --
	(294.77, 97.36) --
	(296.63, 97.64) --
	(298.49, 96.92) --
	(300.36, 96.77) --
	(302.22, 97.45) --
	(304.08, 97.66) --
	(305.95, 97.63) --
	(307.81, 97.38) --
	(309.68, 97.98) --
	(311.54, 97.72) --
	(313.40, 98.11) --
	(315.27, 97.74) --
	(317.13, 98.45) --
	(318.99, 97.68) --
	(320.86, 98.17) --
	(322.72, 97.98) --
	(324.59, 97.70) --
	(326.45, 98.12) --
	(328.31, 98.59) --
	(330.18, 98.54) --
	(332.04, 97.60) --
	(333.90, 98.72) --
	(335.77, 98.86) --
	(337.63, 97.71) --
	(339.50, 98.04) --
	(341.36, 98.50) --
	(343.22, 98.32) --
	(345.09, 98.63) --
	(346.95, 98.38) --
	(348.82, 98.19) --
	(350.68, 98.59) --
	(352.54, 97.79) --
	(354.41, 97.95) --
	(356.27, 98.09) --
	(358.13, 97.48) --
	(360.00, 97.69) --
	(361.86, 97.59) --
	(363.73, 98.02) --
	(365.59, 97.49) --
	(367.45, 97.64) --
	(369.32, 97.48) --
	(371.18, 97.35) --
	(373.04, 97.86) --
	(374.91, 97.68) --
	(376.77, 97.69) --
	(378.64, 97.52) --
	(380.50, 97.31) --
	(382.36, 98.04) --
	(384.23, 97.46) --
	(386.09, 97.88) --
	(387.95, 97.90) --
	(389.82, 97.71) --
	(391.68, 97.21) --
	(393.55, 97.42) --
	(395.41, 96.98) --
	(397.27, 97.02) --
	(399.14, 97.78) --
	(401.00, 97.82) --
	(402.87, 97.19) --
	(404.73, 98.14) --
	(406.59, 97.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.93] (368.66,115.65) --
	(368.66,186.85) --
	(406.59,186.85) --
	(406.59,115.65) --
	(406.59,115.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.43,192.19) rectangle (420.38,115.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (375.63,172.99) -- (390.03,172.99);
\definecolor{drawColor}{RGB}{51,26,204}

\path[draw=drawColor,draw opacity=0.76,line width= 1.2pt,line join=round,line cap=round] (375.63,163.39) -- (390.03,163.39);
\definecolor{drawColor}{RGB}{102,51,153}

\path[draw=drawColor,draw opacity=0.72,line width= 1.2pt,line join=round,line cap=round] (375.63,153.79) -- (390.03,153.79);
\definecolor{drawColor}{RGB}{153,77,102}

\path[draw=drawColor,draw opacity=0.68,line width= 1.2pt,line join=round,line cap=round] (375.63,144.19) -- (390.03,144.19);
\definecolor{drawColor}{RGB}{204,102,51}

\path[draw=drawColor,draw opacity=0.64,line width= 1.2pt,line join=round,line cap=round] (375.63,134.59) -- (390.03,134.59);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,line join=round,line cap=round] (375.63,124.99) -- (390.03,124.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (394.41,182.59) {$\alpha$ [s$^{-2}$]};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,170.24) {$0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,160.64) {$0.05~~$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,151.04) {$0.1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,141.44) {$0.2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,131.84) {$0.5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,122.24) {$1$};
\end{scope}
\end{tikzpicture}


==> Figures/fig1.tex <==
% Created by tikzDevice version 0.10.1 on 2019-09-05 01:41:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.6pt,y=1.6pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (247.08, 77.21);
\begin{scope}
\path[clip] ( 5.50, 5.50) rectangle (235.08, 65.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 58.14) --
	(126.50, 58.14) --
	(129.46, 58.11) --
	(132.42, 58.07) --
	(135.36, 58.01) --
	(138.30, 57.93) --
	(141.22, 57.84) --
	(144.12, 57.73) --
	(147.00, 57.60) --
	(149.86, 57.46) --
	(152.69, 57.30) --
	(155.50, 57.13) --
	(158.27, 56.94) --
	(161.00, 56.73) --
	(163.70, 56.51) --
	(166.36, 56.27) --
	(168.98, 56.02) --
	(171.55, 55.75) --
	(174.07, 55.47) --
	(176.54, 55.18) --
	(178.96, 54.87) --
	(181.33, 54.54) --
	(183.64, 54.21) --
	(185.88, 53.86) --
	(188.07, 53.49) --
	(190.19, 53.12) --
	(192.24, 52.73) --
	(194.23, 52.34) --
	(196.14, 51.93) --
	(197.99, 51.51) --
	(199.76, 51.08) --
	(201.45, 50.63) --
	(203.06, 50.19) --
	(204.60, 49.73) --
	(206.05, 49.26) --
	(207.43, 48.78) --
	(208.72, 48.30) --
	(209.92, 47.81) --
	(211.04, 47.31) --
	(212.07, 46.81) --
	(213.01, 46.30) --
	(213.87, 45.79) --
	(214.63, 45.27) --
	(215.30, 44.75) --
	(215.88, 44.22) --
	(216.37, 43.69) --
	(216.77, 43.16) --
	(217.07, 42.63) --
	(217.28, 42.09) --
	(217.40, 41.56) --
	(217.42, 41.02) --
	(217.35, 40.48) --
	(217.19, 39.95) --
	(216.93, 39.41) --
	(216.58, 38.88) --
	(216.14, 38.35) --
	(215.60, 37.82) --
	(214.98, 37.30) --
	(214.26, 36.78) --
	(213.45, 36.26) --
	(212.55, 35.75) --
	(211.57, 35.25) --
	(210.49, 34.75) --
	(209.33, 34.25) --
	(208.08, 33.77) --
	(206.75, 33.29) --
	(205.34, 32.81) --
	(203.84, 32.35) --
	(202.27, 31.90) --
	(200.61, 31.45) --
	(198.88, 31.02) --
	(197.07, 30.59) --
	(195.20, 30.18) --
	(193.24, 29.77) --
	(191.22, 29.38) --
	(189.14, 29.00) --
	(186.98, 28.63) --
	(184.77, 28.27) --
	(182.49, 27.93) --
	(180.15, 27.60) --
	(177.76, 27.28) --
	(175.31, 26.98) --
	(172.82, 26.69) --
	(170.27, 26.42) --
	(167.67, 26.16) --
	(165.04, 25.91) --
	(162.36, 25.68) --
	(159.64, 25.47) --
	(156.88, 25.27) --
	(154.10, 25.09) --
	(151.28, 24.92) --
	(148.43, 24.77) --
	(145.56, 24.64) --
	(142.67, 24.52) --
	(139.76, 24.42) --
	(136.83, 24.34) --
	(133.89, 24.27) --
	(130.94, 24.22) --
	(127.98, 24.18) --
	(125.02, 24.17) --
	(122.06, 24.17) --
	(119.09, 24.18) --
	(116.14, 24.22) --
	(113.18, 24.27) --
	(110.24, 24.34) --
	(107.32, 24.42) --
	(104.40, 24.52) --
	(101.51, 24.64) --
	( 98.64, 24.77) --
	( 95.80, 24.92) --
	( 92.98, 25.09) --
	( 90.19, 25.27) --
	( 87.44, 25.47) --
	( 84.72, 25.68) --
	( 82.04, 25.91) --
	( 79.40, 26.16) --
	( 76.81, 26.42) --
	( 74.26, 26.69) --
	( 71.76, 26.98) --
	( 69.32, 27.28) --
	( 66.92, 27.60) --
	( 64.59, 27.93) --
	( 62.31, 28.27) --
	( 60.09, 28.63) --
	( 57.94, 29.00) --
	( 55.85, 29.38) --
	( 53.83, 29.77) --
	( 51.88, 30.18) --
	( 50.00, 30.59) --
	( 48.20, 31.02) --
	( 46.47, 31.45) --
	( 44.81, 31.90) --
	( 43.24, 32.35) --
	( 41.74, 32.81) --
	( 40.33, 33.29) --
	( 38.99, 33.77) --
	( 37.75, 34.25) --
	( 36.59, 34.75) --
	( 35.51, 35.25) --
	( 34.52, 35.75) --
	( 33.63, 36.26) --
	( 32.82, 36.78) --
	( 32.10, 37.30) --
	( 31.47, 37.82) --
	( 30.94, 38.35) --
	( 30.49, 38.88) --
	( 30.14, 39.41) --
	( 29.89, 39.95) --
	( 29.72, 40.48) --
	( 29.65, 41.02) --
	( 29.68, 41.56) --
	( 29.79, 42.09) --
	( 30.00, 42.63) --
	( 30.31, 43.16) --
	( 30.70, 43.69) --
	( 31.19, 44.22) --
	( 31.78, 44.75) --
	( 32.45, 45.27) --
	( 33.21, 45.79) --
	( 34.06, 46.30) --
	( 35.01, 46.81) --
	( 36.04, 47.31) --
	( 37.16, 47.81) --
	( 38.36, 48.30) --
	( 39.65, 48.78) --
	( 41.02, 49.26) --
	( 42.48, 49.73) --
	( 44.01, 50.19) --
	( 45.63, 50.63) --
	( 47.32, 51.08) --
	( 49.09, 51.51) --
	( 50.93, 51.93) --
	( 52.85, 52.34) --
	( 54.83, 52.73) --
	( 56.89, 53.12) --
	( 59.01, 53.49) --
	( 61.19, 53.86) --
	( 63.44, 54.21) --
	( 65.75, 54.54) --
	( 68.11, 54.87) --
	( 70.53, 55.18) --
	( 73.01, 55.47) --
	( 75.53, 55.75) --
	( 78.10, 56.02) --
	( 80.72, 56.27) --
	( 83.38, 56.51) --
	( 86.07, 56.73) --
	( 88.81, 56.94) --
	( 91.58, 57.13) --
	( 94.38, 57.30) --
	( 97.22, 57.46) --
	(100.07, 57.60) --
	(102.96, 57.73) --
	(105.86, 57.84) --
	(108.78, 57.93) --
	(111.71, 58.01) --
	(114.66, 58.07) --
	(117.61, 58.11) --
	(120.57, 58.14) --
	(123.54, 58.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 82.80, 25.85) circle ( 11);

\path[fill=fillColor] (164.27, 25.85) circle ( 11);

\path[fill=fillColor] (215.07, 37.37) circle ( 8.5);

\path[fill=fillColor] (196.94, 51.75) circle (  6);

\path[fill=fillColor] (123.54, 58.14) circle (  5);

\path[fill=fillColor] ( 50.13, 51.75) circle (  6);

\path[fill=fillColor] ( 32.00, 37.37) circle ( 8.5);
\definecolor{drawColor}{RGB}{0,200,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) --
	( 83.57, 25.78) --
	( 84.34, 25.72) --
	( 85.12, 25.65) --
	( 85.90, 25.59) --
	( 86.68, 25.53) --
	( 87.46, 25.47) --
	( 88.25, 25.41) --
	( 89.04, 25.35) --
	( 89.83, 25.30) --
	( 90.63, 25.24) --
	( 91.43, 25.19) --
	( 92.23, 25.14) --
	( 93.03, 25.09) --
	( 93.84, 25.04) --
	( 94.65, 24.99) --
	( 95.46, 24.94) --
	( 96.27, 24.90) --
	( 97.09, 24.85) --
	( 97.91, 24.81) --
	( 98.73, 24.77) --
	( 99.55, 24.73) --
	(100.37, 24.69) --
	(101.20, 24.65) --
	(102.02, 24.62) --
	(102.85, 24.58) --
	(103.69, 24.55) --
	(104.52, 24.52) --
	(105.35, 24.49) --
	(106.19, 24.46) --
	(107.03, 24.43) --
	(107.86, 24.40) --
	(108.70, 24.38) --
	(109.55, 24.35) --
	(110.39, 24.33) --
	(111.23, 24.31) --
	(112.08, 24.29) --
	(112.92, 24.27) --
	(113.77, 24.26) --
	(114.61, 24.24) --
	(115.46, 24.23) --
	(116.31, 24.22) --
	(117.16, 24.20) --
	(118.01, 24.19) --
	(118.86, 24.19) --
	(119.71, 24.18) --
	(120.56, 24.17) --
	(121.41, 24.17) --
	(122.26, 24.17) --
	(123.11, 24.16) --
	(123.96, 24.16) --
	(124.82, 24.17) --
	(125.67, 24.17) --
	(126.52, 24.17) --
	(127.37, 24.18) --
	(128.22, 24.19) --
	(129.07, 24.19) --
	(129.92, 24.20) --
	(130.77, 24.22) --
	(131.62, 24.23) --
	(132.46, 24.24) --
	(133.31, 24.26) --
	(134.16, 24.27) --
	(135.00, 24.29) --
	(135.85, 24.31) --
	(136.69, 24.33) --
	(137.53, 24.35) --
	(138.37, 24.38) --
	(139.21, 24.40) --
	(140.05, 24.43) --
	(140.89, 24.46) --
	(141.72, 24.49) --
	(142.56, 24.52) --
	(143.39, 24.55) --
	(144.22, 24.58) --
	(145.05, 24.62) --
	(145.88, 24.65) --
	(146.71, 24.69) --
	(147.53, 24.73) --
	(148.35, 24.77) --
	(149.17, 24.81) --
	(149.99, 24.85) --
	(150.81, 24.90) --
	(151.62, 24.94) --
	(152.43, 24.99) --
	(153.24, 25.04) --
	(154.04, 25.09) --
	(154.85, 25.14) --
	(155.65, 25.19) --
	(156.45, 25.24) --
	(157.24, 25.30) --
	(158.04, 25.35) --
	(158.83, 25.41) --
	(159.62, 25.47) --
	(160.40, 25.53) --
	(161.18, 25.59) --
	(161.96, 25.65) --
	(162.73, 25.72) --
	(163.51, 25.78) --
	(164.27, 25.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) -- ( 83.57, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.24, 30.89) --
	( 82.80, 25.85) --
	( 82.37, 20.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.27, 25.85) -- (163.51, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.71, 20.81) --
	(164.27, 25.85) --
	(163.84, 30.89);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.65, 55.70) -- (155.45, 58.93);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (157.31, 58.71) {0 \footnotesize(origin)};
\definecolor{drawColor}{RGB}{0,200,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 41.15) -- ( 96.89, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76, 39.35) --
	( 96.89, 41.15) --
	( 93.76, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.80, 44.25) {$p_n$};

\definecolor{drawColor}{RGB}{0,200,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19, 41.15) -- (178.36, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 39.35) --
	(178.36, 41.15) --
	(175.23, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.27, 44.25) {$p_{n+1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.54, 29) {$Q_n=q_{n+1}-q_n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.69, 13.45) {Ring of length $L$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.43, 13.45) {$N$ agents};


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.80, 7) {$n$-th agent};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.27, 7) {$n+1$-th agent};

\end{scope}
\end{tikzpicture}


==> Figures/mHt.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-09 00:50:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.75pt,y=.75pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,216.19);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 48.00) -- (406.59, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 48.00) -- ( 61.79, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.99, 48.00) -- (147.99, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.19, 48.00) -- (234.19, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.39, 48.00) -- (320.39, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.59, 48.00) -- (406.59, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.79, 32.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.99, 32.40) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.19, 32.40) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (320.39, 32.40) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.59, 32.40) {20000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.34) -- ( 48.00,167.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.34) -- ( 42.00, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 81.93) -- ( 42.00, 81.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,110.53) -- ( 42.00,110.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,139.12) -- ( 42.00,139.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,167.72) -- ( 42.00,167.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 53.34) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 81.93) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,110.53) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,139.12) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,167.72) {2000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(420.38, 48.00) --
	(420.38,192.19) --
	( 48.00,192.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,216.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .9] at (234.19,  8.40) {Time $t$ [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .9] at ( 15.60,120.10) {Energy $\tilde H(t)$ [m$^2$s$^{-2}$]};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (420.38,192.19);
\definecolor{fillColor}{RGB}{204,204,255}

\path[fill=fillColor] ( 61.79, 53.34) --
	( 63.52, 91.25) --
	( 65.24, 96.91) --
	( 66.96,103.46) --
	( 68.69,107.60) --
	( 70.41,107.17) --
	( 72.14,111.68) --
	( 73.86,116.55) --
	( 75.58,115.80) --
	( 77.31,118.81) --
	( 79.03,118.47) --
	( 80.76,122.61) --
	( 82.48,127.65) --
	( 84.20,126.53) --
	( 85.93,129.26) --
	( 87.65,124.82) --
	( 89.38,124.85) --
	( 91.10,130.82) --
	( 92.82,130.53) --
	( 94.55,131.62) --
	( 96.27,138.04) --
	( 98.00,134.12) --
	( 99.72,133.51) --
	(101.44,133.22) --
	(103.17,136.11) --
	(104.89,135.51) --
	(106.62,136.93) --
	(108.34,135.33) --
	(110.06,134.02) --
	(111.79,138.75) --
	(113.51,137.32) --
	(115.24,136.67) --
	(116.96,139.47) --
	(118.68,140.91) --
	(120.41,142.41) --
	(122.13,144.27) --
	(123.86,140.15) --
	(125.58,142.66) --
	(127.30,137.86) --
	(129.03,144.36) --
	(130.75,141.43) --
	(132.48,142.95) --
	(134.20,142.95) --
	(135.92,142.36) --
	(137.65,142.37) --
	(139.37,142.27) --
	(141.10,140.55) --
	(142.82,141.16) --
	(144.54,146.54) --
	(146.27,142.37) --
	(147.99,152.28) --
	(149.72,147.59) --
	(151.44,148.64) --
	(153.16,149.58) --
	(154.89,150.68) --
	(156.61,150.45) --
	(158.34,150.68) --
	(160.06,150.28) --
	(161.78,149.30) --
	(163.51,154.27) --
	(165.23,149.94) --
	(166.96,149.07) --
	(168.68,152.70) --
	(170.40,152.90) --
	(172.13,151.85) --
	(173.85,149.81) --
	(175.58,149.85) --
	(177.30,155.51) --
	(179.02,153.85) --
	(180.75,158.60) --
	(182.47,156.14) --
	(184.20,148.90) --
	(185.92,153.47) --
	(187.64,152.71) --
	(189.37,157.82) --
	(191.09,156.02) --
	(192.82,156.75) --
	(194.54,153.25) --
	(196.26,155.53) --
	(197.99,152.03) --
	(199.71,149.18) --
	(201.44,151.03) --
	(203.16,158.62) --
	(204.88,155.75) --
	(206.61,156.56) --
	(208.33,153.65) --
	(210.06,151.00) --
	(211.78,152.70) --
	(213.50,152.85) --
	(215.23,156.32) --
	(216.95,156.70) --
	(218.68,153.15) --
	(220.40,159.38) --
	(222.12,154.20) --
	(223.85,151.88) --
	(225.57,154.84) --
	(227.30,151.67) --
	(229.02,145.98) --
	(230.74,148.22) --
	(232.47,146.19) --
	(234.19,146.02) --
	(235.92,149.45) --
	(237.64,147.63) --
	(239.36,150.78) --
	(241.09,147.68) --
	(242.81,147.26) --
	(244.54,148.45) --
	(246.26,147.48) --
	(247.98,147.32) --
	(249.71,146.66) --
	(251.43,143.31) --
	(253.16,146.53) --
	(254.88,150.85) --
	(256.60,150.85) --
	(258.33,149.66) --
	(260.05,152.77) --
	(261.78,152.27) --
	(263.50,152.54) --
	(265.22,153.97) --
	(266.95,151.90) --
	(268.67,153.69) --
	(270.40,156.51) --
	(272.12,155.68) --
	(273.84,157.82) --
	(275.57,154.15) --
	(277.29,149.13) --
	(279.02,154.46) --
	(280.74,157.07) --
	(282.46,152.99) --
	(284.19,151.50) --
	(285.91,150.54) --
	(287.64,149.48) --
	(289.36,152.58) --
	(291.08,152.78) --
	(292.81,150.94) --
	(294.53,149.90) --
	(296.26,147.99) --
	(297.98,147.23) --
	(299.70,145.99) --
	(301.43,146.57) --
	(303.15,147.98) --
	(304.88,142.82) --
	(306.60,144.32) --
	(308.32,145.79) --
	(310.05,151.51) --
	(311.77,150.52) --
	(313.50,151.13) --
	(315.22,147.59) --
	(316.94,151.03) --
	(318.67,152.60) --
	(320.39,155.95) --
	(322.12,152.78) --
	(323.84,152.79) --
	(325.56,149.88) --
	(327.29,151.15) --
	(329.01,151.91) --
	(330.74,152.65) --
	(332.46,155.34) --
	(334.18,157.80) --
	(335.91,154.66) --
	(337.63,153.23) --
	(339.36,150.95) --
	(341.08,157.25) --
	(342.80,154.55) --
	(344.53,155.31) --
	(346.25,154.69) --
	(347.98,157.09) --
	(349.70,155.76) --
	(351.42,154.11) --
	(353.15,151.19) --
	(354.87,150.59) --
	(356.60,153.12) --
	(358.32,145.87) --
	(360.04,148.96) --
	(361.77,150.98) --
	(363.49,150.34) --
	(365.22,150.46) --
	(366.94,152.25) --
	(368.66,155.28) --
	(370.39,151.94) --
	(372.11,151.60) --
	(373.84,154.89) --
	(375.56,152.11) --
	(377.28,150.47) --
	(379.01,149.02) --
	(380.73,151.57) --
	(382.46,150.21) --
	(384.18,154.29) --
	(385.90,150.72) --
	(387.63,150.73) --
	(389.35,149.30) --
	(391.08,148.21) --
	(392.80,151.25) --
	(394.52,151.63) --
	(396.25,158.67) --
	(397.97,152.62) --
	(399.70,152.80) --
	(401.42,151.55) --
	(403.14,151.52) --
	(404.87,150.89) --
	(404.87,171.70) --
	(403.14,175.47) --
	(401.42,172.46) --
	(399.70,174.58) --
	(397.97,174.50) --
	(396.25,180.86) --
	(394.52,172.93) --
	(392.80,170.92) --
	(391.08,168.46) --
	(389.35,169.83) --
	(387.63,172.55) --
	(385.90,171.86) --
	(384.18,178.27) --
	(382.46,174.85) --
	(380.73,174.54) --
	(379.01,172.89) --
	(377.28,171.70) --
	(375.56,174.83) --
	(373.84,178.17) --
	(372.11,173.83) --
	(370.39,176.27) --
	(368.66,181.38) --
	(366.94,176.75) --
	(365.22,176.76) --
	(363.49,176.52) --
	(361.77,178.80) --
	(360.04,173.19) --
	(358.32,171.69) --
	(356.60,178.71) --
	(354.87,179.75) --
	(353.15,179.80) --
	(351.42,186.11) --
	(349.70,186.81) --
	(347.98,186.85) --
	(346.25,184.39) --
	(344.53,182.72) --
	(342.80,184.86) --
	(341.08,186.21) --
	(339.36,178.12) --
	(337.63,177.81) --
	(335.91,179.80) --
	(334.18,181.27) --
	(332.46,178.99) --
	(330.74,177.31) --
	(329.01,173.69) --
	(327.29,175.09) --
	(325.56,171.47) --
	(323.84,173.94) --
	(322.12,174.35) --
	(320.39,179.08) --
	(318.67,174.96) --
	(316.94,174.57) --
	(315.22,170.70) --
	(313.50,171.59) --
	(311.77,170.28) --
	(310.05,169.61) --
	(308.32,165.66) --
	(306.60,165.17) --
	(304.88,163.83) --
	(303.15,168.69) --
	(301.43,166.70) --
	(299.70,166.24) --
	(297.98,167.37) --
	(296.26,167.09) --
	(294.53,170.47) --
	(292.81,171.94) --
	(291.08,173.58) --
	(289.36,173.72) --
	(287.64,170.60) --
	(285.91,172.28) --
	(284.19,170.81) --
	(282.46,172.61) --
	(280.74,177.82) --
	(279.02,176.70) --
	(277.29,171.82) --
	(275.57,177.58) --
	(273.84,181.45) --
	(272.12,180.13) --
	(270.40,178.72) --
	(268.67,177.39) --
	(266.95,176.68) --
	(265.22,180.32) --
	(263.50,178.13) --
	(261.78,174.90) --
	(260.05,176.98) --
	(258.33,173.28) --
	(256.60,172.00) --
	(254.88,173.09) --
	(253.16,166.72) --
	(251.43,166.28) --
	(249.71,170.34) --
	(247.98,171.85) --
	(246.26,172.64) --
	(244.54,174.28) --
	(242.81,171.80) --
	(241.09,172.14) --
	(239.36,173.76) --
	(237.64,169.78) --
	(235.92,172.12) --
	(234.19,167.56) --
	(232.47,166.05) --
	(230.74,169.53) --
	(229.02,165.97) --
	(227.30,172.24) --
	(225.57,176.97) --
	(223.85,174.16) --
	(222.12,176.90) --
	(220.40,181.62) --
	(218.68,176.61) --
	(216.95,179.77) --
	(215.23,181.45) --
	(213.50,176.60) --
	(211.78,180.50) --
	(210.06,178.25) --
	(208.33,181.20) --
	(206.61,181.16) --
	(204.88,179.18) --
	(203.16,182.33) --
	(201.44,172.58) --
	(199.71,171.82) --
	(197.99,173.75) --
	(196.26,178.64) --
	(194.54,177.74) --
	(192.82,178.09) --
	(191.09,179.49) --
	(189.37,181.72) --
	(187.64,175.60) --
	(185.92,176.19) --
	(184.20,170.55) --
	(182.47,179.16) --
	(180.75,181.47) --
	(179.02,176.20) --
	(177.30,178.58) --
	(175.58,173.24) --
	(173.85,171.76) --
	(172.13,175.76) --
	(170.40,174.52) --
	(168.68,173.71) --
	(166.96,168.38) --
	(165.23,170.14) --
	(163.51,174.18) --
	(161.78,167.43) --
	(160.06,169.12) --
	(158.34,168.72) --
	(156.61,168.69) --
	(154.89,169.59) --
	(153.16,170.73) --
	(151.44,167.16) --
	(149.72,165.13) --
	(147.99,170.41) --
	(146.27,160.59) --
	(144.54,165.04) --
	(142.82,160.66) --
	(141.10,158.29) --
	(139.37,159.29) --
	(137.65,159.40) --
	(135.92,160.88) --
	(134.20,159.99) --
	(132.48,160.63) --
	(130.75,159.90) --
	(129.03,163.71) --
	(127.30,155.63) --
	(125.58,162.27) --
	(123.86,160.01) --
	(122.13,162.66) --
	(120.41,161.92) --
	(118.68,159.11) --
	(116.96,158.52) --
	(115.24,155.39) --
	(113.51,155.89) --
	(111.79,155.76) --
	(110.06,149.80) --
	(108.34,151.90) --
	(106.62,153.85) --
	(104.89,153.49) --
	(103.17,153.27) --
	(101.44,149.40) --
	( 99.72,149.41) --
	( 98.00,150.56) --
	( 96.27,153.60) --
	( 94.55,145.49) --
	( 92.82,146.71) --
	( 91.10,146.86) --
	( 89.38,140.96) --
	( 87.65,137.50) --
	( 85.93,142.36) --
	( 84.20,140.85) --
	( 82.48,141.30) --
	( 80.76,133.51) --
	( 79.03,129.39) --
	( 77.31,128.64) --
	( 75.58,126.70) --
	( 73.86,127.13) --
	( 72.14,121.49) --
	( 70.41,115.21) --
	( 68.69,114.75) --
	( 66.96,110.86) --
	( 65.24,103.18) --
	( 63.52, 96.35) --
	( 61.79, 53.34) --
	cycle;
\definecolor{fillColor}{RGB}{214,209,245}

\path[fill=fillColor] ( 61.79, 53.34) --
	( 63.52, 88.02) --
	( 65.24, 93.12) --
	( 66.96, 96.04) --
	( 68.69, 94.07) --
	( 70.41, 97.05) --
	( 72.14, 97.28) --
	( 73.86, 97.21) --
	( 75.58,100.15) --
	( 77.31, 98.64) --
	( 79.03, 99.53) --
	( 80.76,100.26) --
	( 82.48, 97.37) --
	( 84.20,100.23) --
	( 85.93,103.39) --
	( 87.65,100.45) --
	( 89.38,103.02) --
	( 91.10,101.72) --
	( 92.82,100.30) --
	( 94.55,100.27) --
	( 96.27,105.18) --
	( 98.00,105.30) --
	( 99.72,104.21) --
	(101.44,102.45) --
	(103.17,102.43) --
	(104.89,103.83) --
	(106.62,100.89) --
	(108.34,100.14) --
	(110.06,101.14) --
	(111.79,101.23) --
	(113.51,101.09) --
	(115.24,101.76) --
	(116.96,104.34) --
	(118.68,100.60) --
	(120.41,103.82) --
	(122.13,103.41) --
	(123.86,100.78) --
	(125.58, 98.83) --
	(127.30,102.16) --
	(129.03,102.47) --
	(130.75,101.84) --
	(132.48, 99.11) --
	(134.20,101.41) --
	(135.92,101.28) --
	(137.65,100.03) --
	(139.37, 99.92) --
	(141.10,104.15) --
	(142.82,101.54) --
	(144.54,101.52) --
	(146.27, 99.91) --
	(147.99,101.07) --
	(149.72, 99.39) --
	(151.44,101.83) --
	(153.16, 99.66) --
	(154.89,102.22) --
	(156.61,100.49) --
	(158.34,100.42) --
	(160.06,102.44) --
	(161.78,102.63) --
	(163.51,101.48) --
	(165.23,104.22) --
	(166.96,101.55) --
	(168.68,100.26) --
	(170.40,103.02) --
	(172.13,106.12) --
	(173.85,101.84) --
	(175.58,102.66) --
	(177.30,101.89) --
	(179.02,105.19) --
	(180.75,100.52) --
	(182.47,102.73) --
	(184.20,102.08) --
	(185.92,101.95) --
	(187.64,101.70) --
	(189.37,100.06) --
	(191.09, 99.25) --
	(192.82,101.83) --
	(194.54, 99.93) --
	(196.26,102.15) --
	(197.99, 99.76) --
	(199.71,100.06) --
	(201.44,101.89) --
	(203.16,101.66) --
	(204.88,101.11) --
	(206.61,101.00) --
	(208.33,100.17) --
	(210.06,100.67) --
	(211.78,100.99) --
	(213.50,104.35) --
	(215.23,102.87) --
	(216.95,103.65) --
	(218.68,102.63) --
	(220.40,102.22) --
	(222.12,102.34) --
	(223.85, 98.46) --
	(225.57,101.13) --
	(227.30, 99.97) --
	(229.02,100.71) --
	(230.74,102.09) --
	(232.47,102.01) --
	(234.19,104.65) --
	(235.92,104.20) --
	(237.64,103.08) --
	(239.36,103.45) --
	(241.09,102.80) --
	(242.81, 99.69) --
	(244.54,100.39) --
	(246.26,101.98) --
	(247.98,100.18) --
	(249.71,100.15) --
	(251.43,100.83) --
	(253.16, 97.58) --
	(254.88,100.24) --
	(256.60,101.71) --
	(258.33,102.00) --
	(260.05,100.66) --
	(261.78,102.64) --
	(263.50,104.67) --
	(265.22,102.92) --
	(266.95,100.49) --
	(268.67, 99.48) --
	(270.40,101.62) --
	(272.12, 98.94) --
	(273.84, 98.95) --
	(275.57, 99.13) --
	(277.29,100.16) --
	(279.02,102.52) --
	(280.74,101.92) --
	(282.46,100.83) --
	(284.19,102.13) --
	(285.91,100.68) --
	(287.64,100.83) --
	(289.36, 99.62) --
	(291.08, 99.95) --
	(292.81,101.15) --
	(294.53,102.12) --
	(296.26,102.81) --
	(297.98,102.72) --
	(299.70,100.91) --
	(301.43,102.01) --
	(303.15,100.16) --
	(304.88,103.18) --
	(306.60,104.51) --
	(308.32,102.97) --
	(310.05,103.60) --
	(311.77,101.82) --
	(313.50,104.50) --
	(315.22, 99.51) --
	(316.94, 99.98) --
	(318.67,102.52) --
	(320.39,102.13) --
	(322.12,101.39) --
	(323.84,102.79) --
	(325.56, 99.61) --
	(327.29,103.00) --
	(329.01,101.96) --
	(330.74,100.68) --
	(332.46,101.04) --
	(334.18, 99.76) --
	(335.91,101.37) --
	(337.63,101.07) --
	(339.36,102.21) --
	(341.08,101.10) --
	(342.80,100.14) --
	(344.53,101.44) --
	(346.25,101.61) --
	(347.98, 99.00) --
	(349.70,100.27) --
	(351.42,100.25) --
	(353.15, 99.22) --
	(354.87,101.72) --
	(356.60,101.44) --
	(358.32,101.24) --
	(360.04, 99.15) --
	(361.77,102.43) --
	(363.49, 98.67) --
	(365.22,101.74) --
	(366.94,100.80) --
	(368.66,100.15) --
	(370.39,101.43) --
	(372.11,100.86) --
	(373.84,102.11) --
	(375.56,100.46) --
	(377.28,103.07) --
	(379.01,101.64) --
	(380.73,102.30) --
	(382.46,101.81) --
	(384.18,104.68) --
	(385.90,103.42) --
	(387.63,102.12) --
	(389.35,101.19) --
	(391.08,101.62) --
	(392.80, 98.88) --
	(394.52, 99.06) --
	(396.25, 98.41) --
	(397.97,100.45) --
	(399.70, 99.31) --
	(401.42,100.58) --
	(403.14,102.27) --
	(404.87,102.20) --
	(404.87,108.80) --
	(403.14,108.99) --
	(401.42,107.72) --
	(399.70,106.93) --
	(397.97,107.54) --
	(396.25,105.57) --
	(394.52,107.18) --
	(392.80,106.19) --
	(391.08,108.31) --
	(389.35,108.12) --
	(387.63,108.56) --
	(385.90,111.08) --
	(384.18,111.99) --
	(382.46,108.93) --
	(380.73,109.88) --
	(379.01,107.93) --
	(377.28,111.47) --
	(375.56,108.27) --
	(373.84,108.77) --
	(372.11,109.06) --
	(370.39,108.32) --
	(368.66,108.23) --
	(366.94,106.84) --
	(365.22,110.00) --
	(363.49,106.63) --
	(361.77,110.18) --
	(360.04,105.51) --
	(358.32,109.32) --
	(356.60,107.90) --
	(354.87,108.45) --
	(353.15,105.60) --
	(351.42,107.36) --
	(349.70,108.06) --
	(347.98,106.73) --
	(346.25,108.92) --
	(344.53,109.54) --
	(342.80,107.32) --
	(341.08,108.68) --
	(339.36,109.40) --
	(337.63,107.99) --
	(335.91,108.87) --
	(334.18,106.34) --
	(332.46,108.28) --
	(330.74,107.16) --
	(329.01,109.54) --
	(327.29,109.73) --
	(325.56,105.61) --
	(323.84,110.01) --
	(322.12,109.23) --
	(320.39,109.51) --
	(318.67,110.85) --
	(316.94,107.08) --
	(315.22,106.19) --
	(313.50,112.71) --
	(311.77,108.94) --
	(310.05,109.96) --
	(308.32,110.32) --
	(306.60,111.68) --
	(304.88,110.57) --
	(303.15,107.55) --
	(301.43,109.93) --
	(299.70,108.08) --
	(297.98,110.47) --
	(296.26,109.06) --
	(294.53,109.22) --
	(292.81,107.26) --
	(291.08,106.83) --
	(289.36,106.29) --
	(287.64,107.15) --
	(285.91,107.96) --
	(284.19,108.95) --
	(282.46,108.43) --
	(280.74,109.58) --
	(279.02,109.33) --
	(277.29,107.20) --
	(275.57,106.15) --
	(273.84,106.47) --
	(272.12,107.01) --
	(270.40,108.63) --
	(268.67,107.11) --
	(266.95,107.68) --
	(265.22,112.35) --
	(263.50,112.39) --
	(261.78,110.12) --
	(260.05,108.58) --
	(258.33,109.46) --
	(256.60,109.54) --
	(254.88,107.02) --
	(253.16,105.01) --
	(251.43,107.23) --
	(249.71,106.99) --
	(247.98,106.56) --
	(246.26,108.87) --
	(244.54,105.88) --
	(242.81,106.55) --
	(241.09,110.28) --
	(239.36,110.03) --
	(237.64,111.30) --
	(235.92,111.27) --
	(234.19,111.99) --
	(232.47,108.19) --
	(230.74,108.13) --
	(229.02,107.91) --
	(227.30,107.52) --
	(225.57,107.86) --
	(223.85,103.83) --
	(222.12,109.25) --
	(220.40,108.97) --
	(218.68,109.65) --
	(216.95,111.13) --
	(215.23,110.11) --
	(213.50,112.05) --
	(211.78,108.24) --
	(210.06,107.28) --
	(208.33,107.10) --
	(206.61,107.40) --
	(204.88,108.29) --
	(203.16,109.58) --
	(201.44,107.57) --
	(199.71,106.26) --
	(197.99,106.57) --
	(196.26,109.38) --
	(194.54,107.75) --
	(192.82,110.09) --
	(191.09,105.84) --
	(189.37,106.23) --
	(187.64,107.22) --
	(185.92,108.77) --
	(184.20,108.99) --
	(182.47,109.73) --
	(180.75,107.48) --
	(179.02,111.78) --
	(177.30,108.70) --
	(175.58,110.84) --
	(173.85,109.90) --
	(172.13,114.43) --
	(170.40,110.83) --
	(168.68,107.61) --
	(166.96,108.54) --
	(165.23,111.52) --
	(163.51,109.79) --
	(161.78,110.48) --
	(160.06,112.19) --
	(158.34,108.64) --
	(156.61,108.94) --
	(154.89,109.75) --
	(153.16,107.15) --
	(151.44,109.70) --
	(149.72,106.47) --
	(147.99,107.52) --
	(146.27,106.51) --
	(144.54,108.33) --
	(142.82,109.05) --
	(141.10,111.42) --
	(139.37,106.42) --
	(137.65,106.46) --
	(135.92,107.85) --
	(134.20,108.62) --
	(132.48,106.61) --
	(130.75,110.03) --
	(129.03,110.27) --
	(127.30,109.65) --
	(125.58,106.34) --
	(123.86,107.76) --
	(122.13,111.26) --
	(120.41,110.23) --
	(118.68,107.46) --
	(116.96,111.17) --
	(115.24,108.55) --
	(113.51,108.64) --
	(111.79,108.63) --
	(110.06,108.32) --
	(108.34,106.92) --
	(106.62,108.06) --
	(104.89,110.21) --
	(103.17,109.64) --
	(101.44,109.48) --
	( 99.72,111.54) --
	( 98.00,112.23) --
	( 96.27,112.49) --
	( 94.55,107.29) --
	( 92.82,107.06) --
	( 91.10,108.11) --
	( 89.38,109.24) --
	( 87.65,106.53) --
	( 85.93,110.04) --
	( 84.20,106.27) --
	( 82.48,103.03) --
	( 80.76,106.25) --
	( 79.03,105.46) --
	( 77.31,104.96) --
	( 75.58,106.49) --
	( 73.86,102.66) --
	( 72.14,102.67) --
	( 70.41,103.16) --
	( 68.69, 99.74) --
	( 66.96,102.27) --
	( 65.24, 97.68) --
	( 63.52, 92.91) --
	( 61.79, 53.34) --
	cycle;
\definecolor{fillColor}{RGB}{224,214,235}

\path[fill=fillColor] ( 61.79, 53.34) --
	( 63.52, 86.14) --
	( 65.24, 86.65) --
	( 66.96, 89.96) --
	( 68.69, 91.55) --
	( 70.41, 90.29) --
	( 72.14, 90.51) --
	( 73.86, 89.93) --
	( 75.58, 93.28) --
	( 77.31, 93.86) --
	( 79.03, 91.77) --
	( 80.76, 91.04) --
	( 82.48, 93.18) --
	( 84.20, 93.95) --
	( 85.93, 93.15) --
	( 87.65, 91.87) --
	( 89.38, 91.88) --
	( 91.10, 91.77) --
	( 92.82, 92.24) --
	( 94.55, 92.62) --
	( 96.27, 91.79) --
	( 98.00, 92.54) --
	( 99.72, 91.20) --
	(101.44, 88.86) --
	(103.17, 91.72) --
	(104.89, 94.15) --
	(106.62, 93.46) --
	(108.34, 90.84) --
	(110.06, 92.11) --
	(111.79, 91.54) --
	(113.51, 91.79) --
	(115.24, 92.08) --
	(116.96, 91.63) --
	(118.68, 93.81) --
	(120.41, 92.08) --
	(122.13, 93.30) --
	(123.86, 92.37) --
	(125.58, 91.84) --
	(127.30, 90.11) --
	(129.03, 92.76) --
	(130.75, 92.08) --
	(132.48, 91.88) --
	(134.20, 91.72) --
	(135.92, 91.45) --
	(137.65, 92.36) --
	(139.37, 93.18) --
	(141.10, 93.53) --
	(142.82, 91.00) --
	(144.54, 91.14) --
	(146.27, 91.28) --
	(147.99, 92.60) --
	(149.72, 89.81) --
	(151.44, 92.37) --
	(153.16, 90.59) --
	(154.89, 92.72) --
	(156.61, 91.37) --
	(158.34, 90.97) --
	(160.06, 91.67) --
	(161.78, 92.60) --
	(163.51, 91.74) --
	(165.23, 88.98) --
	(166.96, 91.15) --
	(168.68, 90.94) --
	(170.40, 92.87) --
	(172.13, 91.15) --
	(173.85, 92.14) --
	(175.58, 88.36) --
	(177.30, 90.70) --
	(179.02, 90.34) --
	(180.75, 90.44) --
	(182.47, 90.67) --
	(184.20, 94.14) --
	(185.92, 91.78) --
	(187.64, 93.19) --
	(189.37, 93.38) --
	(191.09, 91.56) --
	(192.82, 93.24) --
	(194.54, 92.38) --
	(196.26, 91.49) --
	(197.99, 93.00) --
	(199.71, 93.30) --
	(201.44, 92.08) --
	(203.16, 91.78) --
	(204.88, 92.27) --
	(206.61, 90.54) --
	(208.33, 91.39) --
	(210.06, 91.89) --
	(211.78, 91.65) --
	(213.50, 93.61) --
	(215.23, 92.63) --
	(216.95, 92.55) --
	(218.68, 92.22) --
	(220.40, 91.53) --
	(222.12, 93.80) --
	(223.85, 92.89) --
	(225.57, 93.22) --
	(227.30, 92.00) --
	(229.02, 92.82) --
	(230.74, 92.45) --
	(232.47, 93.43) --
	(234.19, 93.13) --
	(235.92, 92.31) --
	(237.64, 92.22) --
	(239.36, 91.15) --
	(241.09, 92.80) --
	(242.81, 93.02) --
	(244.54, 94.25) --
	(246.26, 94.44) --
	(247.98, 94.27) --
	(249.71, 92.01) --
	(251.43, 92.88) --
	(253.16, 91.90) --
	(254.88, 92.83) --
	(256.60, 92.61) --
	(258.33, 92.34) --
	(260.05, 92.31) --
	(261.78, 92.26) --
	(263.50, 92.23) --
	(265.22, 92.59) --
	(266.95, 92.57) --
	(268.67, 93.60) --
	(270.40, 92.84) --
	(272.12, 94.14) --
	(273.84, 91.59) --
	(275.57, 92.32) --
	(277.29, 91.10) --
	(279.02, 92.16) --
	(280.74, 91.41) --
	(282.46, 92.09) --
	(284.19, 92.80) --
	(285.91, 90.94) --
	(287.64, 93.05) --
	(289.36, 94.39) --
	(291.08, 93.35) --
	(292.81, 92.58) --
	(294.53, 94.81) --
	(296.26, 92.85) --
	(297.98, 90.37) --
	(299.70, 93.27) --
	(301.43, 93.00) --
	(303.15, 92.53) --
	(304.88, 93.90) --
	(306.60, 91.96) --
	(308.32, 94.80) --
	(310.05, 92.51) --
	(311.77, 92.30) --
	(313.50, 93.50) --
	(315.22, 92.16) --
	(316.94, 92.51) --
	(318.67, 92.12) --
	(320.39, 92.81) --
	(322.12, 91.20) --
	(323.84, 91.61) --
	(325.56, 92.28) --
	(327.29, 92.01) --
	(329.01, 90.92) --
	(330.74, 89.75) --
	(332.46, 93.15) --
	(334.18, 90.60) --
	(335.91, 92.53) --
	(337.63, 91.63) --
	(339.36, 92.29) --
	(341.08, 93.04) --
	(342.80, 94.55) --
	(344.53, 92.79) --
	(346.25, 91.06) --
	(347.98, 90.85) --
	(349.70, 91.69) --
	(351.42, 92.22) --
	(353.15, 90.97) --
	(354.87, 93.78) --
	(356.60, 91.77) --
	(358.32, 92.06) --
	(360.04, 92.85) --
	(361.77, 90.80) --
	(363.49, 92.03) --
	(365.22, 92.44) --
	(366.94, 92.40) --
	(368.66, 91.66) --
	(370.39, 92.64) --
	(372.11, 92.61) --
	(373.84, 90.93) --
	(375.56, 92.17) --
	(377.28, 91.88) --
	(379.01, 93.01) --
	(380.73, 94.11) --
	(382.46, 92.97) --
	(384.18, 92.37) --
	(385.90, 93.42) --
	(387.63, 92.73) --
	(389.35, 91.67) --
	(391.08, 90.65) --
	(392.80, 91.46) --
	(394.52, 90.00) --
	(396.25, 91.58) --
	(397.97, 93.14) --
	(399.70, 93.46) --
	(401.42, 92.37) --
	(403.14, 92.43) --
	(404.87, 92.30) --
	(404.87, 96.80) --
	(403.14, 96.92) --
	(401.42, 97.30) --
	(399.70, 98.01) --
	(397.97, 97.64) --
	(396.25, 96.45) --
	(394.52, 94.77) --
	(392.80, 96.62) --
	(391.08, 96.08) --
	(389.35, 96.47) --
	(387.63, 97.84) --
	(385.90, 98.15) --
	(384.18, 97.20) --
	(382.46, 97.65) --
	(380.73, 98.82) --
	(379.01, 97.51) --
	(377.28, 96.84) --
	(375.56, 96.94) --
	(373.84, 95.72) --
	(372.11, 97.37) --
	(370.39, 97.47) --
	(368.66, 96.10) --
	(366.94, 97.37) --
	(365.22, 97.35) --
	(363.49, 96.67) --
	(361.77, 95.27) --
	(360.04, 97.25) --
	(358.32, 97.13) --
	(356.60, 96.26) --
	(354.87, 98.44) --
	(353.15, 95.74) --
	(351.42, 97.64) --
	(349.70, 96.39) --
	(347.98, 96.06) --
	(346.25, 95.35) --
	(344.53, 98.06) --
	(342.80,100.50) --
	(341.08, 97.56) --
	(339.36, 97.33) --
	(337.63, 96.72) --
	(335.91, 97.28) --
	(334.18, 94.43) --
	(332.46, 97.14) --
	(330.74, 94.26) --
	(329.01, 95.84) --
	(327.29, 96.82) --
	(325.56, 96.39) --
	(323.84, 96.37) --
	(322.12, 95.70) --
	(320.39, 97.74) --
	(318.67, 96.84) --
	(316.94, 97.15) --
	(315.22, 96.72) --
	(313.50, 97.93) --
	(311.77, 96.56) --
	(310.05, 97.09) --
	(308.32,100.89) --
	(306.60, 96.71) --
	(304.88, 99.16) --
	(303.15, 96.62) --
	(301.43, 98.03) --
	(299.70, 98.26) --
	(297.98, 95.07) --
	(296.26, 97.92) --
	(294.53,100.22) --
	(292.81, 98.05) --
	(291.08, 98.53) --
	(289.36, 99.14) --
	(287.64, 97.84) --
	(285.91, 95.17) --
	(284.19, 97.34) --
	(282.46, 96.80) --
	(280.74, 95.81) --
	(279.02, 97.34) --
	(277.29, 95.93) --
	(275.57, 97.81) --
	(273.84, 96.97) --
	(272.12, 99.75) --
	(270.40, 97.58) --
	(268.67, 98.36) --
	(266.95, 97.56) --
	(265.22, 98.28) --
	(263.50, 97.10) --
	(261.78, 96.75) --
	(260.05, 97.38) --
	(258.33, 97.23) --
	(256.60, 97.60) --
	(254.88, 97.47) --
	(253.16, 96.01) --
	(251.43, 97.67) --
	(249.71, 97.17) --
	(247.98, 99.23) --
	(246.26, 99.90) --
	(244.54, 99.17) --
	(242.81, 97.60) --
	(241.09, 97.88) --
	(239.36, 95.82) --
	(237.64, 96.95) --
	(235.92, 97.38) --
	(234.19, 97.78) --
	(232.47, 98.38) --
	(230.74, 97.45) --
	(229.02, 98.01) --
	(227.30, 97.32) --
	(225.57, 98.72) --
	(223.85, 97.79) --
	(222.12, 98.47) --
	(220.40, 97.01) --
	(218.68, 97.43) --
	(216.95, 96.79) --
	(215.23, 96.95) --
	(213.50, 98.52) --
	(211.78, 96.18) --
	(210.06, 96.66) --
	(208.33, 96.24) --
	(206.61, 95.23) --
	(204.88, 96.66) --
	(203.16, 95.93) --
	(201.44, 96.77) --
	(199.71, 98.06) --
	(197.99, 98.23) --
	(196.26, 96.41) --
	(194.54, 97.06) --
	(192.82, 98.11) --
	(191.09, 96.58) --
	(189.37, 99.03) --
	(187.64, 98.31) --
	(185.92, 96.28) --
	(184.20, 98.86) --
	(182.47, 95.69) --
	(180.75, 94.57) --
	(179.02, 94.80) --
	(177.30, 95.52) --
	(175.58, 92.23) --
	(173.85, 97.41) --
	(172.13, 95.81) --
	(170.40, 97.99) --
	(168.68, 95.40) --
	(166.96, 95.45) --
	(165.23, 93.64) --
	(163.51, 96.75) --
	(161.78, 96.86) --
	(160.06, 97.70) --
	(158.34, 96.04) --
	(156.61, 95.37) --
	(154.89, 98.18) --
	(153.16, 95.47) --
	(151.44, 97.01) --
	(149.72, 95.59) --
	(147.99, 96.98) --
	(146.27, 96.68) --
	(144.54, 96.35) --
	(142.82, 95.87) --
	(141.10, 97.99) --
	(139.37, 97.29) --
	(137.65, 96.31) --
	(135.92, 95.80) --
	(134.20, 96.65) --
	(132.48, 96.86) --
	(130.75, 96.93) --
	(129.03, 96.81) --
	(127.30, 94.40) --
	(125.58, 95.77) --
	(123.86, 97.27) --
	(122.13, 98.29) --
	(120.41, 97.12) --
	(118.68, 99.44) --
	(116.96, 96.87) --
	(115.24, 97.10) --
	(113.51, 96.35) --
	(111.79, 97.18) --
	(110.06, 97.19) --
	(108.34, 95.66) --
	(106.62, 98.14) --
	(104.89, 99.32) --
	(103.17, 96.89) --
	(101.44, 93.27) --
	( 99.72, 95.93) --
	( 98.00, 97.55) --
	( 96.27, 97.12) --
	( 94.55, 97.51) --
	( 92.82, 96.71) --
	( 91.10, 97.18) --
	( 89.38, 96.84) --
	( 87.65, 97.53) --
	( 85.93, 98.39) --
	( 84.20, 98.60) --
	( 82.48, 97.41) --
	( 80.76, 95.17) --
	( 79.03, 96.80) --
	( 77.31, 98.65) --
	( 75.58, 98.32) --
	( 73.86, 94.61) --
	( 72.14, 95.05) --
	( 70.41, 94.99) --
	( 68.69, 96.14) --
	( 66.96, 93.53) --
	( 65.24, 90.53) --
	( 63.52, 90.11) --
	( 61.79, 53.34) --
	cycle;
\definecolor{fillColor}{RGB}{235,219,224}

\path[fill=fillColor] ( 61.79, 53.34) --
	( 63.52, 83.44) --
	( 65.24, 85.19) --
	( 66.96, 85.04) --
	( 68.69, 85.67) --
	( 70.41, 85.12) --
	( 72.14, 85.02) --
	( 73.86, 84.46) --
	( 75.58, 84.99) --
	( 77.31, 86.74) --
	( 79.03, 85.39) --
	( 80.76, 85.55) --
	( 82.48, 84.69) --
	( 84.20, 85.83) --
	( 85.93, 85.68) --
	( 87.65, 86.09) --
	( 89.38, 85.08) --
	( 91.10, 85.78) --
	( 92.82, 85.91) --
	( 94.55, 86.36) --
	( 96.27, 84.57) --
	( 98.00, 84.64) --
	( 99.72, 86.08) --
	(101.44, 85.83) --
	(103.17, 84.93) --
	(104.89, 85.21) --
	(106.62, 86.49) --
	(108.34, 86.90) --
	(110.06, 85.48) --
	(111.79, 84.65) --
	(113.51, 86.21) --
	(115.24, 86.75) --
	(116.96, 85.66) --
	(118.68, 84.58) --
	(120.41, 85.49) --
	(122.13, 85.78) --
	(123.86, 86.31) --
	(125.58, 85.44) --
	(127.30, 86.37) --
	(129.03, 85.89) --
	(130.75, 86.27) --
	(132.48, 86.30) --
	(134.20, 84.48) --
	(135.92, 84.25) --
	(137.65, 85.66) --
	(139.37, 84.97) --
	(141.10, 85.29) --
	(142.82, 85.08) --
	(144.54, 87.52) --
	(146.27, 84.42) --
	(147.99, 85.41) --
	(149.72, 85.28) --
	(151.44, 87.05) --
	(153.16, 86.02) --
	(154.89, 83.88) --
	(156.61, 84.12) --
	(158.34, 85.50) --
	(160.06, 85.51) --
	(161.78, 85.90) --
	(163.51, 86.33) --
	(165.23, 86.55) --
	(166.96, 85.76) --
	(168.68, 85.64) --
	(170.40, 87.30) --
	(172.13, 86.60) --
	(173.85, 84.99) --
	(175.58, 86.69) --
	(177.30, 85.57) --
	(179.02, 86.53) --
	(180.75, 85.53) --
	(182.47, 85.95) --
	(184.20, 86.98) --
	(185.92, 86.19) --
	(187.64, 85.82) --
	(189.37, 84.88) --
	(191.09, 84.12) --
	(192.82, 83.98) --
	(194.54, 84.13) --
	(196.26, 84.39) --
	(197.99, 86.07) --
	(199.71, 84.94) --
	(201.44, 86.20) --
	(203.16, 85.09) --
	(204.88, 84.91) --
	(206.61, 84.15) --
	(208.33, 85.24) --
	(210.06, 85.74) --
	(211.78, 85.98) --
	(213.50, 86.82) --
	(215.23, 85.42) --
	(216.95, 84.22) --
	(218.68, 86.57) --
	(220.40, 85.79) --
	(222.12, 86.20) --
	(223.85, 86.06) --
	(225.57, 86.04) --
	(227.30, 85.18) --
	(229.02, 84.55) --
	(230.74, 85.13) --
	(232.47, 84.31) --
	(234.19, 86.61) --
	(235.92, 85.56) --
	(237.64, 85.95) --
	(239.36, 85.87) --
	(241.09, 85.54) --
	(242.81, 86.09) --
	(244.54, 86.60) --
	(246.26, 85.53) --
	(247.98, 84.05) --
	(249.71, 83.69) --
	(251.43, 84.86) --
	(253.16, 85.57) --
	(254.88, 83.95) --
	(256.60, 87.76) --
	(258.33, 86.53) --
	(260.05, 85.60) --
	(261.78, 84.84) --
	(263.50, 86.01) --
	(265.22, 85.17) --
	(266.95, 85.73) --
	(268.67, 86.59) --
	(270.40, 84.39) --
	(272.12, 85.87) --
	(273.84, 84.48) --
	(275.57, 84.29) --
	(277.29, 86.05) --
	(279.02, 86.42) --
	(280.74, 83.94) --
	(282.46, 85.39) --
	(284.19, 86.85) --
	(285.91, 86.72) --
	(287.64, 84.89) --
	(289.36, 84.65) --
	(291.08, 85.37) --
	(292.81, 86.74) --
	(294.53, 86.18) --
	(296.26, 87.05) --
	(297.98, 86.59) --
	(299.70, 85.29) --
	(301.43, 86.49) --
	(303.15, 86.61) --
	(304.88, 86.78) --
	(306.60, 86.62) --
	(308.32, 85.32) --
	(310.05, 84.54) --
	(311.77, 86.60) --
	(313.50, 86.88) --
	(315.22, 84.68) --
	(316.94, 85.57) --
	(318.67, 85.37) --
	(320.39, 86.22) --
	(322.12, 85.31) --
	(323.84, 85.60) --
	(325.56, 85.40) --
	(327.29, 83.99) --
	(329.01, 85.86) --
	(330.74, 84.46) --
	(332.46, 85.96) --
	(334.18, 86.30) --
	(335.91, 84.54) --
	(337.63, 85.96) --
	(339.36, 85.20) --
	(341.08, 86.13) --
	(342.80, 85.00) --
	(344.53, 86.02) --
	(346.25, 84.97) --
	(347.98, 85.68) --
	(349.70, 84.83) --
	(351.42, 86.06) --
	(353.15, 86.09) --
	(354.87, 85.69) --
	(356.60, 85.72) --
	(358.32, 85.77) --
	(360.04, 84.50) --
	(361.77, 85.70) --
	(363.49, 85.16) --
	(365.22, 85.10) --
	(366.94, 85.88) --
	(368.66, 85.17) --
	(370.39, 85.74) --
	(372.11, 84.80) --
	(373.84, 85.38) --
	(375.56, 85.14) --
	(377.28, 85.29) --
	(379.01, 85.74) --
	(380.73, 85.41) --
	(382.46, 85.32) --
	(384.18, 86.12) --
	(385.90, 84.68) --
	(387.63, 85.78) --
	(389.35, 84.89) --
	(391.08, 85.07) --
	(392.80, 85.05) --
	(394.52, 84.93) --
	(396.25, 86.34) --
	(397.97, 85.96) --
	(399.70, 85.66) --
	(401.42, 84.99) --
	(403.14, 86.03) --
	(404.87, 85.80) --
	(404.87, 89.03) --
	(403.14, 89.14) --
	(401.42, 88.32) --
	(399.70, 89.31) --
	(397.97, 89.56) --
	(396.25, 89.72) --
	(394.52, 88.49) --
	(392.80, 88.29) --
	(391.08, 88.74) --
	(389.35, 88.06) --
	(387.63, 89.27) --
	(385.90, 87.89) --
	(384.18, 89.45) --
	(382.46, 88.76) --
	(380.73, 89.15) --
	(379.01, 89.20) --
	(377.28, 88.31) --
	(375.56, 88.31) --
	(373.84, 89.13) --
	(372.11, 88.24) --
	(370.39, 89.14) --
	(368.66, 88.85) --
	(366.94, 89.38) --
	(365.22, 88.08) --
	(363.49, 88.61) --
	(361.77, 89.51) --
	(360.04, 87.53) --
	(358.32, 88.82) --
	(356.60, 89.41) --
	(354.87, 89.17) --
	(353.15, 89.71) --
	(351.42, 89.59) --
	(349.70, 87.70) --
	(347.98, 88.75) --
	(346.25, 88.10) --
	(344.53, 89.79) --
	(342.80, 88.58) --
	(341.08, 90.08) --
	(339.36, 89.10) --
	(337.63, 89.32) --
	(335.91, 87.61) --
	(334.18, 89.79) --
	(332.46, 89.24) --
	(330.74, 88.11) --
	(329.01, 89.45) --
	(327.29, 87.62) --
	(325.56, 89.30) --
	(323.84, 89.23) --
	(322.12, 89.12) --
	(320.39, 89.63) --
	(318.67, 88.82) --
	(316.94, 88.90) --
	(315.22, 88.19) --
	(313.50, 90.22) --
	(311.77, 90.55) --
	(310.05, 87.81) --
	(308.32, 88.53) --
	(306.60, 90.24) --
	(304.88, 90.01) --
	(303.15, 90.42) --
	(301.43, 90.19) --
	(299.70, 89.14) --
	(297.98, 90.05) --
	(296.26, 91.24) --
	(294.53, 89.93) --
	(292.81, 90.57) --
	(291.08, 88.48) --
	(289.36, 88.08) --
	(287.64, 88.23) --
	(285.91, 90.06) --
	(284.19, 90.69) --
	(282.46, 88.95) --
	(280.74, 87.37) --
	(279.02, 89.65) --
	(277.29, 89.19) --
	(275.57, 87.40) --
	(273.84, 87.59) --
	(272.12, 88.88) --
	(270.40, 87.41) --
	(268.67, 90.14) --
	(266.95, 89.00) --
	(265.22, 88.49) --
	(263.50, 88.95) --
	(261.78, 88.03) --
	(260.05, 88.85) --
	(258.33, 89.95) --
	(256.60, 91.54) --
	(254.88, 86.74) --
	(253.16, 89.01) --
	(251.43, 88.18) --
	(249.71, 86.90) --
	(247.98, 87.38) --
	(246.26, 88.74) --
	(244.54, 90.25) --
	(242.81, 89.61) --
	(241.09, 88.78) --
	(239.36, 89.51) --
	(237.64, 89.05) --
	(235.92, 88.64) --
	(234.19, 89.89) --
	(232.47, 87.60) --
	(230.74, 88.66) --
	(229.02, 87.55) --
	(227.30, 88.79) --
	(225.57, 89.75) --
	(223.85, 88.96) --
	(222.12, 89.38) --
	(220.40, 89.26) --
	(218.68, 90.33) --
	(216.95, 87.86) --
	(215.23, 88.24) --
	(213.50, 90.55) --
	(211.78, 89.52) --
	(210.06, 89.15) --
	(208.33, 88.59) --
	(206.61, 87.11) --
	(204.88, 88.05) --
	(203.16, 88.65) --
	(201.44, 89.66) --
	(199.71, 88.51) --
	(197.99, 89.91) --
	(196.26, 87.90) --
	(194.54, 87.18) --
	(192.82, 87.25) --
	(191.09, 87.23) --
	(189.37, 88.21) --
	(187.64, 88.84) --
	(185.92, 89.69) --
	(184.20, 89.76) --
	(182.47, 89.41) --
	(180.75, 89.77) --
	(179.02, 90.12) --
	(177.30, 89.18) --
	(175.58, 90.17) --
	(173.85, 88.38) --
	(172.13, 90.04) --
	(170.40, 90.85) --
	(168.68, 88.68) --
	(166.96, 88.84) --
	(165.23, 89.84) --
	(163.51, 89.47) --
	(161.78, 89.92) --
	(160.06, 89.30) --
	(158.34, 89.30) --
	(156.61, 87.59) --
	(154.89, 87.13) --
	(153.16, 89.31) --
	(151.44, 90.56) --
	(149.72, 88.94) --
	(147.99, 88.69) --
	(146.27, 88.16) --
	(144.54, 91.19) --
	(142.82, 88.66) --
	(141.10, 88.82) --
	(139.37, 88.33) --
	(137.65, 88.69) --
	(135.92, 87.54) --
	(134.20, 88.10) --
	(132.48, 90.12) --
	(130.75, 89.75) --
	(129.03, 89.01) --
	(127.30, 90.00) --
	(125.58, 88.94) --
	(123.86, 89.66) --
	(122.13, 89.56) --
	(120.41, 89.41) --
	(118.68, 87.71) --
	(116.96, 88.99) --
	(115.24, 90.17) --
	(113.51, 89.67) --
	(111.79, 88.22) --
	(110.06, 88.86) --
	(108.34, 90.09) --
	(106.62, 89.81) --
	(104.89, 88.85) --
	(103.17, 87.80) --
	(101.44, 88.81) --
	( 99.72, 89.39) --
	( 98.00, 88.04) --
	( 96.27, 87.36) --
	( 94.55, 90.06) --
	( 92.82, 88.84) --
	( 91.10, 89.61) --
	( 89.38, 87.91) --
	( 87.65, 89.62) --
	( 85.93, 88.99) --
	( 84.20, 89.07) --
	( 82.48, 88.09) --
	( 80.76, 88.81) --
	( 79.03, 88.46) --
	( 77.31, 90.42) --
	( 75.58, 88.26) --
	( 73.86, 87.60) --
	( 72.14, 88.00) --
	( 70.41, 88.45) --
	( 68.69, 88.93) --
	( 66.96, 88.43) --
	( 65.24, 88.25) --
	( 63.52, 86.42) --
	( 61.79, 53.34) --
	cycle;
\definecolor{fillColor}{RGB}{245,224,214}

\path[fill=fillColor] ( 61.79, 53.34) --
	( 63.52, 79.69) --
	( 65.24, 79.85) --
	( 66.96, 81.34) --
	( 68.69, 80.48) --
	( 70.41, 79.90) --
	( 72.14, 80.78) --
	( 73.86, 80.92) --
	( 75.58, 80.25) --
	( 77.31, 80.78) --
	( 79.03, 80.72) --
	( 80.76, 80.50) --
	( 82.48, 80.01) --
	( 84.20, 80.64) --
	( 85.93, 80.07) --
	( 87.65, 78.70) --
	( 89.38, 81.60) --
	( 91.10, 81.72) --
	( 92.82, 80.85) --
	( 94.55, 80.53) --
	( 96.27, 80.20) --
	( 98.00, 81.03) --
	( 99.72, 81.26) --
	(101.44, 80.15) --
	(103.17, 81.36) --
	(104.89, 80.39) --
	(106.62, 80.94) --
	(108.34, 79.82) --
	(110.06, 80.98) --
	(111.79, 80.55) --
	(113.51, 81.56) --
	(115.24, 80.42) --
	(116.96, 79.79) --
	(118.68, 81.74) --
	(120.41, 80.54) --
	(122.13, 80.73) --
	(123.86, 80.08) --
	(125.58, 80.35) --
	(127.30, 80.83) --
	(129.03, 79.72) --
	(130.75, 80.16) --
	(132.48, 80.97) --
	(134.20, 80.26) --
	(135.92, 80.06) --
	(137.65, 79.42) --
	(139.37, 80.67) --
	(141.10, 81.41) --
	(142.82, 80.04) --
	(144.54, 81.19) --
	(146.27, 81.52) --
	(147.99, 80.32) --
	(149.72, 80.32) --
	(151.44, 80.11) --
	(153.16, 80.76) --
	(154.89, 80.59) --
	(156.61, 80.10) --
	(158.34, 80.65) --
	(160.06, 80.53) --
	(161.78, 79.99) --
	(163.51, 80.40) --
	(165.23, 80.15) --
	(166.96, 80.94) --
	(168.68, 81.24) --
	(170.40, 81.27) --
	(172.13, 81.45) --
	(173.85, 81.00) --
	(175.58, 80.10) --
	(177.30, 81.51) --
	(179.02, 80.99) --
	(180.75, 81.06) --
	(182.47, 80.82) --
	(184.20, 80.50) --
	(185.92, 81.64) --
	(187.64, 81.37) --
	(189.37, 80.70) --
	(191.09, 81.12) --
	(192.82, 80.79) --
	(194.54, 81.04) --
	(196.26, 81.09) --
	(197.99, 80.72) --
	(199.71, 80.95) --
	(201.44, 80.24) --
	(203.16, 80.20) --
	(204.88, 81.68) --
	(206.61, 80.71) --
	(208.33, 80.06) --
	(210.06, 80.69) --
	(211.78, 81.02) --
	(213.50, 81.06) --
	(215.23, 81.13) --
	(216.95, 80.17) --
	(218.68, 81.11) --
	(220.40, 81.26) --
	(222.12, 80.46) --
	(223.85, 79.84) --
	(225.57, 81.48) --
	(227.30, 81.06) --
	(229.02, 80.53) --
	(230.74, 80.59) --
	(232.47, 81.74) --
	(234.19, 80.64) --
	(235.92, 80.57) --
	(237.64, 80.65) --
	(239.36, 79.89) --
	(241.09, 81.22) --
	(242.81, 80.40) --
	(244.54, 80.36) --
	(246.26, 80.22) --
	(247.98, 78.95) --
	(249.71, 79.65) --
	(251.43, 80.89) --
	(253.16, 81.35) --
	(254.88, 81.86) --
	(256.60, 81.00) --
	(258.33, 79.70) --
	(260.05, 80.07) --
	(261.78, 80.36) --
	(263.50, 80.58) --
	(265.22, 79.96) --
	(266.95, 81.03) --
	(268.67, 80.38) --
	(270.40, 80.38) --
	(272.12, 81.39) --
	(273.84, 81.47) --
	(275.57, 80.77) --
	(277.29, 80.33) --
	(279.02, 81.10) --
	(280.74, 80.11) --
	(282.46, 81.27) --
	(284.19, 80.17) --
	(285.91, 80.49) --
	(287.64, 81.55) --
	(289.36, 80.25) --
	(291.08, 80.50) --
	(292.81, 80.34) --
	(294.53, 81.72) --
	(296.26, 80.87) --
	(297.98, 80.20) --
	(299.70, 80.25) --
	(301.43, 80.93) --
	(303.15, 81.82) --
	(304.88, 80.00) --
	(306.60, 81.60) --
	(308.32, 80.63) --
	(310.05, 81.41) --
	(311.77, 80.44) --
	(313.50, 80.64) --
	(315.22, 81.18) --
	(316.94, 80.83) --
	(318.67, 80.33) --
	(320.39, 79.76) --
	(322.12, 80.69) --
	(323.84, 80.53) --
	(325.56, 80.63) --
	(327.29, 80.05) --
	(329.01, 81.06) --
	(330.74, 81.42) --
	(332.46, 80.55) --
	(334.18, 80.21) --
	(335.91, 80.85) --
	(337.63, 80.26) --
	(339.36, 79.59) --
	(341.08, 80.81) --
	(342.80, 80.80) --
	(344.53, 81.12) --
	(346.25, 81.50) --
	(347.98, 81.59) --
	(349.70, 81.74) --
	(351.42, 80.19) --
	(353.15, 81.20) --
	(354.87, 80.07) --
	(356.60, 80.92) --
	(358.32, 80.24) --
	(360.04, 81.49) --
	(361.77, 80.78) --
	(363.49, 80.33) --
	(365.22, 79.90) --
	(366.94, 81.49) --
	(368.66, 79.61) --
	(370.39, 81.06) --
	(372.11, 81.05) --
	(373.84, 81.27) --
	(375.56, 79.49) --
	(377.28, 80.55) --
	(379.01, 80.00) --
	(380.73, 81.04) --
	(382.46, 79.94) --
	(384.18, 80.66) --
	(385.90, 80.37) --
	(387.63, 80.36) --
	(389.35, 80.75) --
	(391.08, 80.35) --
	(392.80, 80.36) --
	(394.52, 80.45) --
	(396.25, 80.57) --
	(397.97, 81.44) --
	(399.70, 78.79) --
	(401.42, 81.39) --
	(403.14, 81.30) --
	(404.87, 80.57) --
	(404.87, 82.86) --
	(403.14, 83.38) --
	(401.42, 83.87) --
	(399.70, 81.06) --
	(397.97, 83.77) --
	(396.25, 82.76) --
	(394.52, 83.06) --
	(392.80, 83.03) --
	(391.08, 82.69) --
	(389.35, 83.06) --
	(387.63, 82.60) --
	(385.90, 82.44) --
	(384.18, 82.77) --
	(382.46, 82.30) --
	(380.73, 83.31) --
	(379.01, 82.22) --
	(377.28, 82.76) --
	(375.56, 81.70) --
	(373.84, 83.45) --
	(372.11, 83.10) --
	(370.39, 83.30) --
	(368.66, 81.81) --
	(366.94, 83.93) --
	(365.22, 81.98) --
	(363.49, 82.93) --
	(361.77, 83.24) --
	(360.04, 83.83) --
	(358.32, 82.41) --
	(356.60, 83.49) --
	(354.87, 82.78) --
	(353.15, 83.50) --
	(351.42, 82.86) --
	(349.70, 83.67) --
	(347.98, 84.04) --
	(346.25, 83.84) --
	(344.53, 83.06) --
	(342.80, 83.43) --
	(341.08, 83.53) --
	(339.36, 81.87) --
	(337.63, 82.29) --
	(335.91, 83.20) --
	(334.18, 82.52) --
	(332.46, 82.76) --
	(330.74, 83.78) --
	(329.01, 83.20) --
	(327.29, 82.39) --
	(325.56, 82.86) --
	(323.84, 82.74) --
	(322.12, 83.03) --
	(320.39, 81.96) --
	(318.67, 82.83) --
	(316.94, 83.47) --
	(315.22, 83.44) --
	(313.50, 83.12) --
	(311.77, 82.95) --
	(310.05, 83.87) --
	(308.32, 82.78) --
	(306.60, 84.27) --
	(304.88, 82.41) --
	(303.15, 84.29) --
	(301.43, 83.17) --
	(299.70, 82.72) --
	(297.98, 82.51) --
	(296.26, 83.59) --
	(294.53, 83.99) --
	(292.81, 82.64) --
	(291.08, 83.01) --
	(289.36, 82.24) --
	(287.64, 84.28) --
	(285.91, 82.84) --
	(284.19, 82.88) --
	(282.46, 83.52) --
	(280.74, 82.61) --
	(279.02, 83.72) --
	(277.29, 82.54) --
	(275.57, 83.21) --
	(273.84, 83.63) --
	(272.12, 83.80) --
	(270.40, 82.64) --
	(268.67, 82.38) --
	(266.95, 83.47) --
	(265.22, 82.31) --
	(263.50, 82.91) --
	(261.78, 82.80) --
	(260.05, 82.59) --
	(258.33, 81.93) --
	(256.60, 83.35) --
	(254.88, 84.23) --
	(253.16, 83.73) --
	(251.43, 83.18) --
	(249.71, 81.66) --
	(247.98, 81.00) --
	(246.26, 82.44) --
	(244.54, 82.59) --
	(242.81, 82.82) --
	(241.09, 83.46) --
	(239.36, 81.98) --
	(237.64, 83.04) --
	(235.92, 83.30) --
	(234.19, 82.80) --
	(232.47, 84.16) --
	(230.74, 82.83) --
	(229.02, 83.14) --
	(227.30, 83.30) --
	(225.57, 84.06) --
	(223.85, 82.07) --
	(222.12, 82.72) --
	(220.40, 83.83) --
	(218.68, 83.60) --
	(216.95, 82.52) --
	(215.23, 83.38) --
	(213.50, 83.61) --
	(211.78, 83.38) --
	(210.06, 83.10) --
	(208.33, 82.02) --
	(206.61, 82.87) --
	(204.88, 83.75) --
	(203.16, 82.49) --
	(201.44, 82.55) --
	(199.71, 83.49) --
	(197.99, 82.95) --
	(196.26, 83.35) --
	(194.54, 83.58) --
	(192.82, 83.02) --
	(191.09, 83.44) --
	(189.37, 82.77) --
	(187.64, 84.01) --
	(185.92, 84.03) --
	(184.20, 82.85) --
	(182.47, 83.18) --
	(180.75, 82.97) --
	(179.02, 83.28) --
	(177.30, 83.97) --
	(175.58, 82.31) --
	(173.85, 83.76) --
	(172.13, 83.75) --
	(170.40, 83.47) --
	(168.68, 83.48) --
	(166.96, 83.38) --
	(165.23, 82.33) --
	(163.51, 82.49) --
	(161.78, 82.17) --
	(160.06, 82.70) --
	(158.34, 83.36) --
	(156.61, 82.02) --
	(154.89, 82.92) --
	(153.16, 82.80) --
	(151.44, 82.47) --
	(149.72, 82.95) --
	(147.99, 82.59) --
	(146.27, 84.24) --
	(144.54, 83.55) --
	(142.82, 82.34) --
	(141.10, 83.74) --
	(139.37, 83.11) --
	(137.65, 81.56) --
	(135.92, 82.17) --
	(134.20, 82.58) --
	(132.48, 83.28) --
	(130.75, 82.65) --
	(129.03, 82.04) --
	(127.30, 82.98) --
	(125.58, 82.77) --
	(123.86, 82.54) --
	(122.13, 83.09) --
	(120.41, 82.77) --
	(118.68, 84.15) --
	(116.96, 82.09) --
	(115.24, 82.69) --
	(113.51, 83.55) --
	(111.79, 82.88) --
	(110.06, 83.30) --
	(108.34, 82.01) --
	(106.62, 83.33) --
	(104.89, 82.50) --
	(103.17, 83.61) --
	(101.44, 82.57) --
	( 99.72, 83.94) --
	( 98.00, 83.25) --
	( 96.27, 82.65) --
	( 94.55, 83.50) --
	( 92.82, 83.10) --
	( 91.10, 84.12) --
	( 89.38, 83.96) --
	( 87.65, 80.94) --
	( 85.93, 82.04) --
	( 84.20, 82.73) --
	( 82.48, 82.28) --
	( 80.76, 82.57) --
	( 79.03, 83.44) --
	( 77.31, 83.14) --
	( 75.58, 82.61) --
	( 73.86, 83.45) --
	( 72.14, 83.33) --
	( 70.41, 82.35) --
	( 68.69, 82.77) --
	( 66.96, 83.88) --
	( 65.24, 82.08) --
	( 63.52, 81.99) --
	( 61.79, 53.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,230,204}

\path[fill=fillColor] ( 61.79, 53.34) --
	( 63.52, 79.39) --
	( 65.24, 79.08) --
	( 66.96, 79.89) --
	( 68.69, 79.05) --
	( 70.41, 79.05) --
	( 72.14, 79.05) --
	( 73.86, 78.77) --
	( 75.58, 78.62) --
	( 77.31, 79.53) --
	( 79.03, 79.82) --
	( 80.76, 78.90) --
	( 82.48, 78.55) --
	( 84.20, 78.82) --
	( 85.93, 79.53) --
	( 87.65, 79.54) --
	( 89.38, 78.96) --
	( 91.10, 79.53) --
	( 92.82, 79.01) --
	( 94.55, 78.72) --
	( 96.27, 79.52) --
	( 98.00, 78.97) --
	( 99.72, 79.00) --
	(101.44, 78.80) --
	(103.17, 78.30) --
	(104.89, 79.45) --
	(106.62, 79.11) --
	(108.34, 79.90) --
	(110.06, 78.67) --
	(111.79, 79.26) --
	(113.51, 78.91) --
	(115.24, 78.55) --
	(116.96, 78.44) --
	(118.68, 79.16) --
	(120.41, 79.03) --
	(122.13, 78.26) --
	(123.86, 79.51) --
	(125.58, 79.46) --
	(127.30, 79.08) --
	(129.03, 79.05) --
	(130.75, 78.49) --
	(132.48, 79.04) --
	(134.20, 79.21) --
	(135.92, 79.09) --
	(137.65, 78.28) --
	(139.37, 79.87) --
	(141.10, 79.45) --
	(142.82, 79.04) --
	(144.54, 77.89) --
	(146.27, 80.11) --
	(147.99, 78.58) --
	(149.72, 79.48) --
	(151.44, 79.23) --
	(153.16, 79.34) --
	(154.89, 79.48) --
	(156.61, 79.01) --
	(158.34, 79.31) --
	(160.06, 78.57) --
	(161.78, 79.07) --
	(163.51, 78.92) --
	(165.23, 78.15) --
	(166.96, 79.00) --
	(168.68, 79.17) --
	(170.40, 79.09) --
	(172.13, 78.30) --
	(173.85, 79.51) --
	(175.58, 78.46) --
	(177.30, 78.12) --
	(179.02, 79.33) --
	(180.75, 79.46) --
	(182.47, 78.79) --
	(184.20, 79.83) --
	(185.92, 79.54) --
	(187.64, 78.76) --
	(189.37, 78.87) --
	(191.09, 78.39) --
	(192.82, 79.24) --
	(194.54, 78.57) --
	(196.26, 79.88) --
	(197.99, 79.34) --
	(199.71, 79.20) --
	(201.44, 78.81) --
	(203.16, 78.77) --
	(204.88, 79.37) --
	(206.61, 79.07) --
	(208.33, 78.80) --
	(210.06, 78.71) --
	(211.78, 78.83) --
	(213.50, 78.98) --
	(215.23, 79.14) --
	(216.95, 78.59) --
	(218.68, 78.76) --
	(220.40, 78.59) --
	(222.12, 79.55) --
	(223.85, 78.95) --
	(225.57, 79.65) --
	(227.30, 78.70) --
	(229.02, 78.89) --
	(230.74, 79.04) --
	(232.47, 79.09) --
	(234.19, 79.06) --
	(235.92, 78.39) --
	(237.64, 78.69) --
	(239.36, 79.52) --
	(241.09, 79.64) --
	(242.81, 78.78) --
	(244.54, 78.29) --
	(246.26, 78.80) --
	(247.98, 78.63) --
	(249.71, 78.67) --
	(251.43, 79.38) --
	(253.16, 78.87) --
	(254.88, 80.28) --
	(256.60, 79.74) --
	(258.33, 78.55) --
	(260.05, 78.99) --
	(261.78, 78.17) --
	(263.50, 79.12) --
	(265.22, 78.88) --
	(266.95, 79.09) --
	(268.67, 79.08) --
	(270.40, 78.72) --
	(272.12, 78.22) --
	(273.84, 78.93) --
	(275.57, 78.75) --
	(277.29, 79.37) --
	(279.02, 78.52) --
	(280.74, 78.55) --
	(282.46, 78.82) --
	(284.19, 78.72) --
	(285.91, 78.95) --
	(287.64, 78.92) --
	(289.36, 79.44) --
	(291.08, 79.29) --
	(292.81, 78.05) --
	(294.53, 79.38) --
	(296.26, 78.96) --
	(297.98, 78.56) --
	(299.70, 80.07) --
	(301.43, 79.00) --
	(303.15, 78.64) --
	(304.88, 79.35) --
	(306.60, 79.27) --
	(308.32, 78.42) --
	(310.05, 78.29) --
	(311.77, 79.51) --
	(313.50, 78.90) --
	(315.22, 78.74) --
	(316.94, 79.68) --
	(318.67, 78.35) --
	(320.39, 78.22) --
	(322.12, 79.48) --
	(323.84, 79.77) --
	(325.56, 79.02) --
	(327.29, 79.35) --
	(329.01, 78.87) --
	(330.74, 79.13) --
	(332.46, 78.98) --
	(334.18, 79.81) --
	(335.91, 79.70) --
	(337.63, 78.94) --
	(339.36, 78.80) --
	(341.08, 79.64) --
	(342.80, 78.73) --
	(344.53, 79.70) --
	(346.25, 79.14) --
	(347.98, 78.37) --
	(349.70, 77.91) --
	(351.42, 78.75) --
	(353.15, 78.45) --
	(354.87, 79.01) --
	(356.60, 78.91) --
	(358.32, 78.73) --
	(360.04, 79.49) --
	(361.77, 78.94) --
	(363.49, 79.16) --
	(365.22, 78.31) --
	(366.94, 78.86) --
	(368.66, 78.42) --
	(370.39, 79.33) --
	(372.11, 78.79) --
	(373.84, 78.85) --
	(375.56, 78.61) --
	(377.28, 79.23) --
	(379.01, 79.42) --
	(380.73, 78.77) --
	(382.46, 78.98) --
	(384.18, 78.41) --
	(385.90, 79.50) --
	(387.63, 79.08) --
	(389.35, 78.41) --
	(391.08, 79.24) --
	(392.80, 79.33) --
	(394.52, 79.00) --
	(396.25, 79.00) --
	(397.97, 78.74) --
	(399.70, 78.86) --
	(401.42, 79.90) --
	(403.14, 78.88) --
	(404.87, 79.84) --
	(404.87, 81.72) --
	(403.14, 80.82) --
	(401.42, 81.65) --
	(399.70, 80.96) --
	(397.97, 80.67) --
	(396.25, 81.00) --
	(394.52, 80.75) --
	(392.80, 81.26) --
	(391.08, 81.10) --
	(389.35, 80.18) --
	(387.63, 81.00) --
	(385.90, 81.44) --
	(384.18, 80.18) --
	(382.46, 80.82) --
	(380.73, 80.53) --
	(379.01, 81.37) --
	(377.28, 81.10) --
	(375.56, 80.37) --
	(373.84, 80.61) --
	(372.11, 80.59) --
	(370.39, 81.44) --
	(368.66, 80.03) --
	(366.94, 80.90) --
	(365.22, 80.18) --
	(363.49, 81.06) --
	(361.77, 80.72) --
	(360.04, 81.21) --
	(358.32, 80.45) --
	(356.60, 80.94) --
	(354.87, 81.01) --
	(353.15, 80.28) --
	(351.42, 80.65) --
	(349.70, 79.99) --
	(347.98, 80.16) --
	(346.25, 81.16) --
	(344.53, 81.78) --
	(342.80, 80.52) --
	(341.08, 82.05) --
	(339.36, 80.64) --
	(337.63, 80.91) --
	(335.91, 81.60) --
	(334.18, 81.60) --
	(332.46, 80.75) --
	(330.74, 81.02) --
	(329.01, 80.84) --
	(327.29, 81.11) --
	(325.56, 80.79) --
	(323.84, 81.73) --
	(322.12, 81.74) --
	(320.39, 80.35) --
	(318.67, 80.57) --
	(316.94, 81.74) --
	(315.22, 80.51) --
	(313.50, 80.80) --
	(311.77, 81.41) --
	(310.05, 80.24) --
	(308.32, 80.32) --
	(306.60, 81.20) --
	(304.88, 81.49) --
	(303.15, 80.32) --
	(301.43, 80.99) --
	(299.70, 82.20) --
	(297.98, 80.40) --
	(296.26, 80.81) --
	(294.53, 81.24) --
	(292.81, 80.01) --
	(291.08, 81.29) --
	(289.36, 81.24) --
	(287.64, 80.71) --
	(285.91, 80.80) --
	(284.19, 80.41) --
	(282.46, 80.80) --
	(280.74, 80.04) --
	(279.02, 80.49) --
	(277.29, 81.32) --
	(275.57, 80.65) --
	(273.84, 80.82) --
	(272.12, 79.90) --
	(270.40, 80.56) --
	(268.67, 80.94) --
	(266.95, 80.88) --
	(265.22, 80.92) --
	(263.50, 81.09) --
	(261.78, 79.90) --
	(260.05, 81.01) --
	(258.33, 80.39) --
	(256.60, 81.52) --
	(254.88, 82.11) --
	(253.16, 80.96) --
	(251.43, 81.16) --
	(249.71, 80.41) --
	(247.98, 80.65) --
	(246.26, 80.74) --
	(244.54, 80.14) --
	(242.81, 80.56) --
	(241.09, 81.57) --
	(239.36, 81.11) --
	(237.64, 80.38) --
	(235.92, 80.26) --
	(234.19, 80.93) --
	(232.47, 80.92) --
	(230.74, 80.77) --
	(229.02, 80.89) --
	(227.30, 80.65) --
	(225.57, 81.62) --
	(223.85, 81.08) --
	(222.12, 81.67) --
	(220.40, 80.59) --
	(218.68, 80.91) --
	(216.95, 80.64) --
	(215.23, 80.78) --
	(213.50, 80.71) --
	(211.78, 80.67) --
	(210.06, 80.50) --
	(208.33, 80.67) --
	(206.61, 81.04) --
	(204.88, 81.41) --
	(203.16, 80.91) --
	(201.44, 80.86) --
	(199.71, 81.16) --
	(197.99, 81.22) --
	(196.26, 81.93) --
	(194.54, 80.42) --
	(192.82, 81.12) --
	(191.09, 80.13) --
	(189.37, 80.73) --
	(187.64, 80.78) --
	(185.92, 81.28) --
	(184.20, 81.62) --
	(182.47, 80.84) --
	(180.75, 81.47) --
	(179.02, 81.23) --
	(177.30, 79.91) --
	(175.58, 80.14) --
	(173.85, 81.42) --
	(172.13, 80.17) --
	(170.40, 80.94) --
	(168.68, 80.89) --
	(166.96, 80.85) --
	(165.23, 80.11) --
	(163.51, 81.09) --
	(161.78, 80.98) --
	(160.06, 80.31) --
	(158.34, 81.24) --
	(156.61, 80.89) --
	(154.89, 81.49) --
	(153.16, 81.50) --
	(151.44, 81.06) --
	(149.72, 81.39) --
	(147.99, 80.28) --
	(146.27, 82.07) --
	(144.54, 79.72) --
	(142.82, 81.03) --
	(141.10, 81.27) --
	(139.37, 82.08) --
	(137.65, 80.47) --
	(135.92, 81.15) --
	(134.20, 81.25) --
	(132.48, 80.85) --
	(130.75, 80.40) --
	(129.03, 80.91) --
	(127.30, 80.94) --
	(125.58, 81.44) --
	(123.86, 81.28) --
	(122.13, 80.17) --
	(120.41, 80.85) --
	(118.68, 81.12) --
	(116.96, 80.30) --
	(115.24, 80.54) --
	(113.51, 80.61) --
	(111.79, 81.26) --
	(110.06, 80.52) --
	(108.34, 81.81) --
	(106.62, 81.10) --
	(104.89, 81.15) --
	(103.17, 80.16) --
	(101.44, 80.62) --
	( 99.72, 80.94) --
	( 98.00, 81.02) --
	( 96.27, 81.45) --
	( 94.55, 80.86) --
	( 92.82, 80.77) --
	( 91.10, 81.38) --
	( 89.38, 80.76) --
	( 87.65, 81.51) --
	( 85.93, 81.44) --
	( 84.20, 80.54) --
	( 82.48, 79.99) --
	( 80.76, 80.74) --
	( 79.03, 81.64) --
	( 77.31, 81.48) --
	( 75.58, 80.40) --
	( 73.86, 80.61) --
	( 72.14, 80.95) --
	( 70.41, 80.95) --
	( 68.69, 80.91) --
	( 66.96, 81.97) --
	( 65.24, 81.15) --
	( 63.52, 81.03) --
	( 61.79, 53.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 61.79, 53.34) --
	( 63.52, 93.80) --
	( 65.24,100.05) --
	( 66.96,107.16) --
	( 68.69,111.17) --
	( 70.41,111.19) --
	( 72.14,116.58) --
	( 73.86,121.84) --
	( 75.58,121.25) --
	( 77.31,123.73) --
	( 79.03,123.93) --
	( 80.76,128.06) --
	( 82.48,134.47) --
	( 84.20,133.69) --
	( 85.93,135.81) --
	( 87.65,131.16) --
	( 89.38,132.91) --
	( 91.10,138.84) --
	( 92.82,138.62) --
	( 94.55,138.56) --
	( 96.27,145.82) --
	( 98.00,142.34) --
	( 99.72,141.46) --
	(101.44,141.31) --
	(103.17,144.69) --
	(104.89,144.50) --
	(106.62,145.39) --
	(108.34,143.61) --
	(110.06,141.91) --
	(111.79,147.26) --
	(113.51,146.60) --
	(115.24,146.03) --
	(116.96,149.00) --
	(118.68,150.01) --
	(120.41,152.17) --
	(122.13,153.46) --
	(123.86,150.08) --
	(125.58,152.46) --
	(127.30,146.75) --
	(129.03,154.04) --
	(130.75,150.67) --
	(132.48,151.79) --
	(134.20,151.47) --
	(135.92,151.62) --
	(137.65,150.88) --
	(139.37,150.78) --
	(141.10,149.42) --
	(142.82,150.91) --
	(144.54,155.79) --
	(146.27,151.48) --
	(147.99,161.34) --
	(149.72,156.36) --
	(151.44,157.90) --
	(153.16,160.15) --
	(154.89,160.14) --
	(156.61,159.57) --
	(158.34,159.70) --
	(160.06,159.70) --
	(161.78,158.36) --
	(163.51,164.22) --
	(165.23,160.04) --
	(166.96,158.72) --
	(168.68,163.21) --
	(170.40,163.71) --
	(172.13,163.81) --
	(173.85,160.78) --
	(175.58,161.54) --
	(177.30,167.05) --
	(179.02,165.03) --
	(180.75,170.03) --
	(182.47,167.65) --
	(184.20,159.73) --
	(185.92,164.83) --
	(187.64,164.15) --
	(189.37,169.77) --
	(191.09,167.76) --
	(192.82,167.42) --
	(194.54,165.49) --
	(196.26,167.08) --
	(197.99,162.89) --
	(199.71,160.50) --
	(201.44,161.80) --
	(203.16,170.47) --
	(204.88,167.47) --
	(206.61,168.86) --
	(208.33,167.42) --
	(210.06,164.62) --
	(211.78,166.60) --
	(213.50,164.72) --
	(215.23,168.89) --
	(216.95,168.23) --
	(218.68,164.88) --
	(220.40,170.50) --
	(222.12,165.55) --
	(223.85,163.02) --
	(225.57,165.91) --
	(227.30,161.95) --
	(229.02,155.97) --
	(230.74,158.87) --
	(232.47,156.12) --
	(234.19,156.79) --
	(235.92,160.79) --
	(237.64,158.71) --
	(239.36,162.27) --
	(241.09,159.91) --
	(242.81,159.53) --
	(244.54,161.36) --
	(246.26,160.06) --
	(247.98,159.58) --
	(249.71,158.50) --
	(251.43,154.80) --
	(253.16,156.63) --
	(254.88,161.97) --
	(256.60,161.42) --
	(258.33,161.47) --
	(260.05,164.88) --
	(261.78,163.58) --
	(263.50,165.33) --
	(265.22,167.14) --
	(266.95,164.29) --
	(268.67,165.54) --
	(270.40,167.62) --
	(272.12,167.90) --
	(273.84,169.63) --
	(275.57,165.87) --
	(277.29,160.47) --
	(279.02,165.58) --
	(280.74,167.45) --
	(282.46,162.80) --
	(284.19,161.16) --
	(285.91,161.41) --
	(287.64,160.04) --
	(289.36,163.15) --
	(291.08,163.18) --
	(292.81,161.44) --
	(294.53,160.18) --
	(296.26,157.54) --
	(297.98,157.30) --
	(299.70,156.12) --
	(301.43,156.64) --
	(303.15,158.33) --
	(304.88,153.32) --
	(306.60,154.74) --
	(308.32,155.73) --
	(310.05,160.56) --
	(311.77,160.40) --
	(313.50,161.36) --
	(315.22,159.15) --
	(316.94,162.80) --
	(318.67,163.78) --
	(320.39,167.52) --
	(322.12,163.56) --
	(323.84,163.37) --
	(325.56,160.67) --
	(327.29,163.12) --
	(329.01,162.80) --
	(330.74,164.98) --
	(332.46,167.17) --
	(334.18,169.53) --
	(335.91,167.23) --
	(337.63,165.52) --
	(339.36,164.53) --
	(341.08,171.73) --
	(342.80,169.70) --
	(344.53,169.02) --
	(346.25,169.54) --
	(347.98,171.97) --
	(349.70,171.28) --
	(351.42,170.11) --
	(353.15,165.49) --
	(354.87,165.17) --
	(356.60,165.92) --
	(358.32,158.78) --
	(360.04,161.07) --
	(361.77,164.89) --
	(363.49,163.43) --
	(365.22,163.61) --
	(366.94,164.50) --
	(368.66,168.33) --
	(370.39,164.10) --
	(372.11,162.72) --
	(373.84,166.53) --
	(375.56,163.47) --
	(377.28,161.09) --
	(379.01,160.95) --
	(380.73,163.06) --
	(382.46,162.53) --
	(384.18,166.28) --
	(385.90,161.29) --
	(387.63,161.64) --
	(389.35,159.56) --
	(391.08,158.34) --
	(392.80,161.08) --
	(394.52,162.28) --
	(396.25,169.77) --
	(397.97,163.56) --
	(399.70,163.69) --
	(401.42,162.00) --
	(403.14,163.49) --
	(404.87,161.29);
\definecolor{drawColor}{RGB}{51,26,204}

\path[draw=drawColor,draw opacity=0.76,line width= 1.2pt,line join=round,line cap=round] ( 61.79, 53.34) --
	( 63.52, 90.46) --
	( 65.24, 95.40) --
	( 66.96, 99.15) --
	( 68.69, 96.90) --
	( 70.41,100.10) --
	( 72.14, 99.97) --
	( 73.86, 99.94) --
	( 75.58,103.32) --
	( 77.31,101.80) --
	( 79.03,102.50) --
	( 80.76,103.26) --
	( 82.48,100.20) --
	( 84.20,103.25) --
	( 85.93,106.71) --
	( 87.65,103.49) --
	( 89.38,106.13) --
	( 91.10,104.92) --
	( 92.82,103.68) --
	( 94.55,103.78) --
	( 96.27,108.84) --
	( 98.00,108.76) --
	( 99.72,107.87) --
	(101.44,105.96) --
	(103.17,106.04) --
	(104.89,107.02) --
	(106.62,104.48) --
	(108.34,103.53) --
	(110.06,104.73) --
	(111.79,104.93) --
	(113.51,104.86) --
	(115.24,105.15) --
	(116.96,107.75) --
	(118.68,104.03) --
	(120.41,107.03) --
	(122.13,107.34) --
	(123.86,104.27) --
	(125.58,102.59) --
	(127.30,105.90) --
	(129.03,106.37) --
	(130.75,105.93) --
	(132.48,102.86) --
	(134.20,105.02) --
	(135.92,104.56) --
	(137.65,103.25) --
	(139.37,103.17) --
	(141.10,107.79) --
	(142.82,105.30) --
	(144.54,104.92) --
	(146.27,103.21) --
	(147.99,104.29) --
	(149.72,102.93) --
	(151.44,105.76) --
	(153.16,103.41) --
	(154.89,105.99) --
	(156.61,104.71) --
	(158.34,104.53) --
	(160.06,107.31) --
	(161.78,106.55) --
	(163.51,105.63) --
	(165.23,107.87) --
	(166.96,105.05) --
	(168.68,103.93) --
	(170.40,106.92) --
	(172.13,110.27) --
	(173.85,105.87) --
	(175.58,106.75) --
	(177.30,105.30) --
	(179.02,108.48) --
	(180.75,104.00) --
	(182.47,106.23) --
	(184.20,105.54) --
	(185.92,105.36) --
	(187.64,104.46) --
	(189.37,103.15) --
	(191.09,102.54) --
	(192.82,105.96) --
	(194.54,103.84) --
	(196.26,105.76) --
	(197.99,103.17) --
	(199.71,103.16) --
	(201.44,104.73) --
	(203.16,105.62) --
	(204.88,104.70) --
	(206.61,104.20) --
	(208.33,103.63) --
	(210.06,103.98) --
	(211.78,104.61) --
	(213.50,108.20) --
	(215.23,106.49) --
	(216.95,107.39) --
	(218.68,106.14) --
	(220.40,105.59) --
	(222.12,105.80) --
	(223.85,101.15) --
	(225.57,104.49) --
	(227.30,103.75) --
	(229.02,104.31) --
	(230.74,105.11) --
	(232.47,105.10) --
	(234.19,108.32) --
	(235.92,107.74) --
	(237.64,107.19) --
	(239.36,106.74) --
	(241.09,106.54) --
	(242.81,103.12) --
	(244.54,103.13) --
	(246.26,105.42) --
	(247.98,103.37) --
	(249.71,103.57) --
	(251.43,104.03) --
	(253.16,101.30) --
	(254.88,103.63) --
	(256.60,105.63) --
	(258.33,105.73) --
	(260.05,104.62) --
	(261.78,106.38) --
	(263.50,108.53) --
	(265.22,107.64) --
	(266.95,104.09) --
	(268.67,103.30) --
	(270.40,105.13) --
	(272.12,102.97) --
	(273.84,102.71) --
	(275.57,102.64) --
	(277.29,103.68) --
	(279.02,105.93) --
	(280.74,105.75) --
	(282.46,104.63) --
	(284.19,105.54) --
	(285.91,104.32) --
	(287.64,103.99) --
	(289.36,102.95) --
	(291.08,103.39) --
	(292.81,104.20) --
	(294.53,105.67) --
	(296.26,105.93) --
	(297.98,106.59) --
	(299.70,104.49) --
	(301.43,105.97) --
	(303.15,103.85) --
	(304.88,106.88) --
	(306.60,108.10) --
	(308.32,106.65) --
	(310.05,106.78) --
	(311.77,105.38) --
	(313.50,108.60) --
	(315.22,102.85) --
	(316.94,103.53) --
	(318.67,106.69) --
	(320.39,105.82) --
	(322.12,105.31) --
	(323.84,106.40) --
	(325.56,102.61) --
	(327.29,106.37) --
	(329.01,105.75) --
	(330.74,103.92) --
	(332.46,104.66) --
	(334.18,103.05) --
	(335.91,105.12) --
	(337.63,104.53) --
	(339.36,105.81) --
	(341.08,104.89) --
	(342.80,103.73) --
	(344.53,105.49) --
	(346.25,105.26) --
	(347.98,102.86) --
	(349.70,104.17) --
	(351.42,103.81) --
	(353.15,102.41) --
	(354.87,105.08) --
	(356.60,104.67) --
	(358.32,105.28) --
	(360.04,102.33) --
	(361.77,106.31) --
	(363.49,102.65) --
	(365.22,105.87) --
	(366.94,103.82) --
	(368.66,104.19) --
	(370.39,104.87) --
	(372.11,104.96) --
	(373.84,105.44) --
	(375.56,104.36) --
	(377.28,107.27) --
	(379.01,104.78) --
	(380.73,106.09) --
	(382.46,105.37) --
	(384.18,108.34) --
	(385.90,107.25) --
	(387.63,105.34) --
	(389.35,104.66) --
	(391.08,104.97) --
	(392.80,102.53) --
	(394.52,103.12) --
	(396.25,101.99) --
	(397.97,104.00) --
	(399.70,103.12) --
	(401.42,104.15) --
	(403.14,105.63) --
	(404.87,105.50);
\definecolor{drawColor}{RGB}{102,51,153}

\path[draw=drawColor,draw opacity=0.72,line width= 1.2pt,line join=round,line cap=round] ( 61.79, 53.34) --
	( 63.52, 88.13) --
	( 65.24, 88.59) --
	( 66.96, 91.75) --
	( 68.69, 93.85) --
	( 70.41, 92.64) --
	( 72.14, 92.78) --
	( 73.86, 92.27) --
	( 75.58, 95.80) --
	( 77.31, 96.25) --
	( 79.03, 94.29) --
	( 80.76, 93.10) --
	( 82.48, 95.30) --
	( 84.20, 96.27) --
	( 85.93, 95.77) --
	( 87.65, 94.70) --
	( 89.38, 94.36) --
	( 91.10, 94.48) --
	( 92.82, 94.47) --
	( 94.55, 95.07) --
	( 96.27, 94.46) --
	( 98.00, 95.04) --
	( 99.72, 93.57) --
	(101.44, 91.06) --
	(103.17, 94.31) --
	(104.89, 96.73) --
	(106.62, 95.80) --
	(108.34, 93.25) --
	(110.06, 94.65) --
	(111.79, 94.36) --
	(113.51, 94.07) --
	(115.24, 94.59) --
	(116.96, 94.25) --
	(118.68, 96.63) --
	(120.41, 94.60) --
	(122.13, 95.80) --
	(123.86, 94.82) --
	(125.58, 93.80) --
	(127.30, 92.26) --
	(129.03, 94.78) --
	(130.75, 94.51) --
	(132.48, 94.37) --
	(134.20, 94.18) --
	(135.92, 93.63) --
	(137.65, 94.33) --
	(139.37, 95.23) --
	(141.10, 95.76) --
	(142.82, 93.44) --
	(144.54, 93.74) --
	(146.27, 93.98) --
	(147.99, 94.79) --
	(149.72, 92.70) --
	(151.44, 94.69) --
	(153.16, 93.03) --
	(154.89, 95.45) --
	(156.61, 93.37) --
	(158.34, 93.50) --
	(160.06, 94.69) --
	(161.78, 94.73) --
	(163.51, 94.25) --
	(165.23, 91.31) --
	(166.96, 93.30) --
	(168.68, 93.17) --
	(170.40, 95.43) --
	(172.13, 93.48) --
	(173.85, 94.77) --
	(175.58, 90.30) --
	(177.30, 93.11) --
	(179.02, 92.57) --
	(180.75, 92.51) --
	(182.47, 93.18) --
	(184.20, 96.50) --
	(185.92, 94.03) --
	(187.64, 95.75) --
	(189.37, 96.20) --
	(191.09, 94.07) --
	(192.82, 95.68) --
	(194.54, 94.72) --
	(196.26, 93.95) --
	(197.99, 95.61) --
	(199.71, 95.68) --
	(201.44, 94.43) --
	(203.16, 93.85) --
	(204.88, 94.46) --
	(206.61, 92.88) --
	(208.33, 93.82) --
	(210.06, 94.27) --
	(211.78, 93.91) --
	(213.50, 96.06) --
	(215.23, 94.79) --
	(216.95, 94.67) --
	(218.68, 94.82) --
	(220.40, 94.27) --
	(222.12, 96.14) --
	(223.85, 95.34) --
	(225.57, 95.97) --
	(227.30, 94.66) --
	(229.02, 95.42) --
	(230.74, 94.95) --
	(232.47, 95.91) --
	(234.19, 95.45) --
	(235.92, 94.84) --
	(237.64, 94.59) --
	(239.36, 93.49) --
	(241.09, 95.34) --
	(242.81, 95.31) --
	(244.54, 96.71) --
	(246.26, 97.17) --
	(247.98, 96.75) --
	(249.71, 94.59) --
	(251.43, 95.28) --
	(253.16, 93.95) --
	(254.88, 95.15) --
	(256.60, 95.10) --
	(258.33, 94.79) --
	(260.05, 94.84) --
	(261.78, 94.50) --
	(263.50, 94.67) --
	(265.22, 95.43) --
	(266.95, 95.07) --
	(268.67, 95.98) --
	(270.40, 95.21) --
	(272.12, 96.95) --
	(273.84, 94.28) --
	(275.57, 95.07) --
	(277.29, 93.52) --
	(279.02, 94.75) --
	(280.74, 93.61) --
	(282.46, 94.45) --
	(284.19, 95.07) --
	(285.91, 93.06) --
	(287.64, 95.45) --
	(289.36, 96.77) --
	(291.08, 95.94) --
	(292.81, 95.32) --
	(294.53, 97.52) --
	(296.26, 95.38) --
	(297.98, 92.72) --
	(299.70, 95.76) --
	(301.43, 95.52) --
	(303.15, 94.58) --
	(304.88, 96.53) --
	(306.60, 94.33) --
	(308.32, 97.84) --
	(310.05, 94.80) --
	(311.77, 94.43) --
	(313.50, 95.71) --
	(315.22, 94.44) --
	(316.94, 94.83) --
	(318.67, 94.48) --
	(320.39, 95.28) --
	(322.12, 93.45) --
	(323.84, 93.99) --
	(325.56, 94.33) --
	(327.29, 94.41) --
	(329.01, 93.38) --
	(330.74, 92.01) --
	(332.46, 95.15) --
	(334.18, 92.51) --
	(335.91, 94.91) --
	(337.63, 94.17) --
	(339.36, 94.81) --
	(341.08, 95.30) --
	(342.80, 97.53) --
	(344.53, 95.43) --
	(346.25, 93.21) --
	(347.98, 93.46) --
	(349.70, 94.04) --
	(351.42, 94.93) --
	(353.15, 93.36) --
	(354.87, 96.11) --
	(356.60, 94.02) --
	(358.32, 94.60) --
	(360.04, 95.05) --
	(361.77, 93.03) --
	(363.49, 94.35) --
	(365.22, 94.90) --
	(366.94, 94.89) --
	(368.66, 93.88) --
	(370.39, 95.06) --
	(372.11, 94.99) --
	(373.84, 93.32) --
	(375.56, 94.55) --
	(377.28, 94.36) --
	(379.01, 95.26) --
	(380.73, 96.47) --
	(382.46, 95.31) --
	(384.18, 94.78) --
	(385.90, 95.79) --
	(387.63, 95.28) --
	(389.35, 94.07) --
	(391.08, 93.37) --
	(392.80, 94.04) --
	(394.52, 92.39) --
	(396.25, 94.01) --
	(397.97, 95.39) --
	(399.70, 95.74) --
	(401.42, 94.84) --
	(403.14, 94.67) --
	(404.87, 94.55);
\definecolor{drawColor}{RGB}{153,77,102}

\path[draw=drawColor,draw opacity=0.68,line width= 1.2pt,line join=round,line cap=round] ( 61.79, 53.34) --
	( 63.52, 84.93) --
	( 65.24, 86.72) --
	( 66.96, 86.74) --
	( 68.69, 87.30) --
	( 70.41, 86.79) --
	( 72.14, 86.51) --
	( 73.86, 86.03) --
	( 75.58, 86.62) --
	( 77.31, 88.58) --
	( 79.03, 86.93) --
	( 80.76, 87.18) --
	( 82.48, 86.39) --
	( 84.20, 87.45) --
	( 85.93, 87.33) --
	( 87.65, 87.85) --
	( 89.38, 86.50) --
	( 91.10, 87.70) --
	( 92.82, 87.38) --
	( 94.55, 88.21) --
	( 96.27, 85.97) --
	( 98.00, 86.34) --
	( 99.72, 87.74) --
	(101.44, 87.32) --
	(103.17, 86.36) --
	(104.89, 87.03) --
	(106.62, 88.15) --
	(108.34, 88.50) --
	(110.06, 87.17) --
	(111.79, 86.44) --
	(113.51, 87.94) --
	(115.24, 88.46) --
	(116.96, 87.33) --
	(118.68, 86.14) --
	(120.41, 87.45) --
	(122.13, 87.67) --
	(123.86, 87.99) --
	(125.58, 87.19) --
	(127.30, 88.18) --
	(129.03, 87.45) --
	(130.75, 88.01) --
	(132.48, 88.21) --
	(134.20, 86.29) --
	(135.92, 85.89) --
	(137.65, 87.18) --
	(139.37, 86.65) --
	(141.10, 87.05) --
	(142.82, 86.87) --
	(144.54, 89.35) --
	(146.27, 86.29) --
	(147.99, 87.05) --
	(149.72, 87.11) --
	(151.44, 88.81) --
	(153.16, 87.66) --
	(154.89, 85.51) --
	(156.61, 85.85) --
	(158.34, 87.40) --
	(160.06, 87.40) --
	(161.78, 87.91) --
	(163.51, 87.90) --
	(165.23, 88.20) --
	(166.96, 87.30) --
	(168.68, 87.16) --
	(170.40, 89.08) --
	(172.13, 88.32) --
	(173.85, 86.69) --
	(175.58, 88.43) --
	(177.30, 87.38) --
	(179.02, 88.33) --
	(180.75, 87.65) --
	(182.47, 87.68) --
	(184.20, 88.37) --
	(185.92, 87.94) --
	(187.64, 87.33) --
	(189.37, 86.54) --
	(191.09, 85.67) --
	(192.82, 85.62) --
	(194.54, 85.65) --
	(196.26, 86.14) --
	(197.99, 87.99) --
	(199.71, 86.73) --
	(201.44, 87.93) --
	(203.16, 86.87) --
	(204.88, 86.48) --
	(206.61, 85.63) --
	(208.33, 86.91) --
	(210.06, 87.45) --
	(211.78, 87.75) --
	(213.50, 88.68) --
	(215.23, 86.83) --
	(216.95, 86.04) --
	(218.68, 88.45) --
	(220.40, 87.53) --
	(222.12, 87.79) --
	(223.85, 87.51) --
	(225.57, 87.90) --
	(227.30, 86.98) --
	(229.02, 86.05) --
	(230.74, 86.89) --
	(232.47, 85.96) --
	(234.19, 88.25) --
	(235.92, 87.10) --
	(237.64, 87.50) --
	(239.36, 87.69) --
	(241.09, 87.16) --
	(242.81, 87.85) --
	(244.54, 88.42) --
	(246.26, 87.13) --
	(247.98, 85.71) --
	(249.71, 85.29) --
	(251.43, 86.52) --
	(253.16, 87.29) --
	(254.88, 85.35) --
	(256.60, 89.65) --
	(258.33, 88.24) --
	(260.05, 87.22) --
	(261.78, 86.43) --
	(263.50, 87.48) --
	(265.22, 86.83) --
	(266.95, 87.37) --
	(268.67, 88.37) --
	(270.40, 85.90) --
	(272.12, 87.37) --
	(273.84, 86.03) --
	(275.57, 85.84) --
	(277.29, 87.62) --
	(279.02, 88.04) --
	(280.74, 85.65) --
	(282.46, 87.17) --
	(284.19, 88.77) --
	(285.91, 88.39) --
	(287.64, 86.56) --
	(289.36, 86.36) --
	(291.08, 86.93) --
	(292.81, 88.65) --
	(294.53, 88.06) --
	(296.26, 89.14) --
	(297.98, 88.32) --
	(299.70, 87.22) --
	(301.43, 88.34) --
	(303.15, 88.51) --
	(304.88, 88.40) --
	(306.60, 88.43) --
	(308.32, 86.93) --
	(310.05, 86.17) --
	(311.77, 88.57) --
	(313.50, 88.55) --
	(315.22, 86.44) --
	(316.94, 87.23) --
	(318.67, 87.10) --
	(320.39, 87.93) --
	(322.12, 87.22) --
	(323.84, 87.42) --
	(325.56, 87.35) --
	(327.29, 85.81) --
	(329.01, 87.65) --
	(330.74, 86.29) --
	(332.46, 87.60) --
	(334.18, 88.05) --
	(335.91, 86.08) --
	(337.63, 87.64) --
	(339.36, 87.15) --
	(341.08, 88.11) --
	(342.80, 86.79) --
	(344.53, 87.90) --
	(346.25, 86.53) --
	(347.98, 87.22) --
	(349.70, 86.26) --
	(351.42, 87.82) --
	(353.15, 87.90) --
	(354.87, 87.43) --
	(356.60, 87.56) --
	(358.32, 87.30) --
	(360.04, 86.02) --
	(361.77, 87.61) --
	(363.49, 86.88) --
	(365.22, 86.59) --
	(366.94, 87.63) --
	(368.66, 87.01) --
	(370.39, 87.44) --
	(372.11, 86.52) --
	(373.84, 87.25) --
	(375.56, 86.72) --
	(377.28, 86.80) --
	(379.01, 87.47) --
	(380.73, 87.28) --
	(382.46, 87.04) --
	(384.18, 87.78) --
	(385.90, 86.29) --
	(387.63, 87.52) --
	(389.35, 86.48) --
	(391.08, 86.91) --
	(392.80, 86.67) --
	(394.52, 86.71) --
	(396.25, 88.03) --
	(397.97, 87.76) --
	(399.70, 87.49) --
	(401.42, 86.66) --
	(403.14, 87.59) --
	(404.87, 87.42);
\definecolor{drawColor}{RGB}{204,102,51}

\path[draw=drawColor,draw opacity=0.64,line width= 1.2pt,line join=round,line cap=round] ( 61.79, 53.34) --
	( 63.52, 80.84) --
	( 65.24, 80.97) --
	( 66.96, 82.61) --
	( 68.69, 81.63) --
	( 70.41, 81.13) --
	( 72.14, 82.05) --
	( 73.86, 82.19) --
	( 75.58, 81.43) --
	( 77.31, 81.96) --
	( 79.03, 82.08) --
	( 80.76, 81.53) --
	( 82.48, 81.14) --
	( 84.20, 81.68) --
	( 85.93, 81.06) --
	( 87.65, 79.82) --
	( 89.38, 82.78) --
	( 91.10, 82.92) --
	( 92.82, 81.97) --
	( 94.55, 82.01) --
	( 96.27, 81.42) --
	( 98.00, 82.14) --
	( 99.72, 82.60) --
	(101.44, 81.36) --
	(103.17, 82.48) --
	(104.89, 81.45) --
	(106.62, 82.13) --
	(108.34, 80.92) --
	(110.06, 82.14) --
	(111.79, 81.71) --
	(113.51, 82.55) --
	(115.24, 81.56) --
	(116.96, 80.94) --
	(118.68, 82.95) --
	(120.41, 81.66) --
	(122.13, 81.91) --
	(123.86, 81.31) --
	(125.58, 81.56) --
	(127.30, 81.90) --
	(129.03, 80.88) --
	(130.75, 81.40) --
	(132.48, 82.13) --
	(134.20, 81.42) --
	(135.92, 81.12) --
	(137.65, 80.49) --
	(139.37, 81.89) --
	(141.10, 82.57) --
	(142.82, 81.19) --
	(144.54, 82.37) --
	(146.27, 82.88) --
	(147.99, 81.46) --
	(149.72, 81.64) --
	(151.44, 81.29) --
	(153.16, 81.78) --
	(154.89, 81.76) --
	(156.61, 81.06) --
	(158.34, 82.00) --
	(160.06, 81.62) --
	(161.78, 81.08) --
	(163.51, 81.45) --
	(165.23, 81.24) --
	(166.96, 82.16) --
	(168.68, 82.36) --
	(170.40, 82.37) --
	(172.13, 82.60) --
	(173.85, 82.38) --
	(175.58, 81.21) --
	(177.30, 82.74) --
	(179.02, 82.13) --
	(180.75, 82.01) --
	(182.47, 82.00) --
	(184.20, 81.67) --
	(185.92, 82.83) --
	(187.64, 82.69) --
	(189.37, 81.74) --
	(191.09, 82.28) --
	(192.82, 81.90) --
	(194.54, 82.31) --
	(196.26, 82.22) --
	(197.99, 81.84) --
	(199.71, 82.22) --
	(201.44, 81.39) --
	(203.16, 81.35) --
	(204.88, 82.72) --
	(206.61, 81.79) --
	(208.33, 81.04) --
	(210.06, 81.90) --
	(211.78, 82.20) --
	(213.50, 82.34) --
	(215.23, 82.26) --
	(216.95, 81.34) --
	(218.68, 82.36) --
	(220.40, 82.55) --
	(222.12, 81.59) --
	(223.85, 80.96) --
	(225.57, 82.77) --
	(227.30, 82.18) --
	(229.02, 81.84) --
	(230.74, 81.71) --
	(232.47, 82.95) --
	(234.19, 81.72) --
	(235.92, 81.93) --
	(237.64, 81.84) --
	(239.36, 80.94) --
	(241.09, 82.34) --
	(242.81, 81.61) --
	(244.54, 81.47) --
	(246.26, 81.33) --
	(247.98, 79.98) --
	(249.71, 80.66) --
	(251.43, 82.04) --
	(253.16, 82.54) --
	(254.88, 83.04) --
	(256.60, 82.17) --
	(258.33, 80.82) --
	(260.05, 81.33) --
	(261.78, 81.58) --
	(263.50, 81.75) --
	(265.22, 81.13) --
	(266.95, 82.25) --
	(268.67, 81.38) --
	(270.40, 81.51) --
	(272.12, 82.60) --
	(273.84, 82.55) --
	(275.57, 81.99) --
	(277.29, 81.44) --
	(279.02, 82.41) --
	(280.74, 81.36) --
	(282.46, 82.40) --
	(284.19, 81.53) --
	(285.91, 81.66) --
	(287.64, 82.92) --
	(289.36, 81.25) --
	(291.08, 81.75) --
	(292.81, 81.49) --
	(294.53, 82.86) --
	(296.26, 82.23) --
	(297.98, 81.36) --
	(299.70, 81.49) --
	(301.43, 82.05) --
	(303.15, 83.06) --
	(304.88, 81.21) --
	(306.60, 82.94) --
	(308.32, 81.70) --
	(310.05, 82.64) --
	(311.77, 81.69) --
	(313.50, 81.88) --
	(315.22, 82.31) --
	(316.94, 82.15) --
	(318.67, 81.58) --
	(320.39, 80.86) --
	(322.12, 81.86) --
	(323.84, 81.64) --
	(325.56, 81.75) --
	(327.29, 81.22) --
	(329.01, 82.13) --
	(330.74, 82.60) --
	(332.46, 81.65) --
	(334.18, 81.36) --
	(335.91, 82.02) --
	(337.63, 81.27) --
	(339.36, 80.73) --
	(341.08, 82.17) --
	(342.80, 82.11) --
	(344.53, 82.09) --
	(346.25, 82.67) --
	(347.98, 82.81) --
	(349.70, 82.71) --
	(351.42, 81.53) --
	(353.15, 82.35) --
	(354.87, 81.42) --
	(356.60, 82.20) --
	(358.32, 81.32) --
	(360.04, 82.66) --
	(361.77, 82.01) --
	(363.49, 81.63) --
	(365.22, 80.94) --
	(366.94, 82.71) --
	(368.66, 80.71) --
	(370.39, 82.18) --
	(372.11, 82.08) --
	(373.84, 82.36) --
	(375.56, 80.60) --
	(377.28, 81.65) --
	(379.01, 81.11) --
	(380.73, 82.18) --
	(382.46, 81.12) --
	(384.18, 81.71) --
	(385.90, 81.40) --
	(387.63, 81.48) --
	(389.35, 81.91) --
	(391.08, 81.52) --
	(392.80, 81.69) --
	(394.52, 81.76) --
	(396.25, 81.67) --
	(397.97, 82.60) --
	(399.70, 79.93) --
	(401.42, 82.63) --
	(403.14, 82.34) --
	(404.87, 81.71);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,line join=round,line cap=round] ( 61.79, 53.34) --
	( 63.52, 80.21) --
	( 65.24, 80.11) --
	( 66.96, 80.93) --
	( 68.69, 79.98) --
	( 70.41, 80.00) --
	( 72.14, 80.00) --
	( 73.86, 79.69) --
	( 75.58, 79.51) --
	( 77.31, 80.50) --
	( 79.03, 80.73) --
	( 80.76, 79.82) --
	( 82.48, 79.27) --
	( 84.20, 79.68) --
	( 85.93, 80.49) --
	( 87.65, 80.52) --
	( 89.38, 79.86) --
	( 91.10, 80.45) --
	( 92.82, 79.89) --
	( 94.55, 79.79) --
	( 96.27, 80.48) --
	( 98.00, 79.99) --
	( 99.72, 79.97) --
	(101.44, 79.71) --
	(103.17, 79.23) --
	(104.89, 80.30) --
	(106.62, 80.10) --
	(108.34, 80.86) --
	(110.06, 79.60) --
	(111.79, 80.26) --
	(113.51, 79.76) --
	(115.24, 79.54) --
	(116.96, 79.37) --
	(118.68, 80.14) --
	(120.41, 79.94) --
	(122.13, 79.22) --
	(123.86, 80.40) --
	(125.58, 80.45) --
	(127.30, 80.01) --
	(129.03, 79.98) --
	(130.75, 79.45) --
	(132.48, 79.95) --
	(134.20, 80.23) --
	(135.92, 80.12) --
	(137.65, 79.38) --
	(139.37, 80.97) --
	(141.10, 80.36) --
	(142.82, 80.03) --
	(144.54, 78.80) --
	(146.27, 81.09) --
	(147.99, 79.43) --
	(149.72, 80.43) --
	(151.44, 80.14) --
	(153.16, 80.42) --
	(154.89, 80.49) --
	(156.61, 79.95) --
	(158.34, 80.27) --
	(160.06, 79.44) --
	(161.78, 80.03) --
	(163.51, 80.01) --
	(165.23, 79.13) --
	(166.96, 79.92) --
	(168.68, 80.03) --
	(170.40, 80.01) --
	(172.13, 79.24) --
	(173.85, 80.47) --
	(175.58, 79.30) --
	(177.30, 79.01) --
	(179.02, 80.28) --
	(180.75, 80.47) --
	(182.47, 79.81) --
	(184.20, 80.73) --
	(185.92, 80.41) --
	(187.64, 79.77) --
	(189.37, 79.80) --
	(191.09, 79.26) --
	(192.82, 80.18) --
	(194.54, 79.49) --
	(196.26, 80.91) --
	(197.99, 80.28) --
	(199.71, 80.18) --
	(201.44, 79.84) --
	(203.16, 79.84) --
	(204.88, 80.39) --
	(206.61, 80.05) --
	(208.33, 79.74) --
	(210.06, 79.60) --
	(211.78, 79.75) --
	(213.50, 79.84) --
	(215.23, 79.96) --
	(216.95, 79.62) --
	(218.68, 79.84) --
	(220.40, 79.59) --
	(222.12, 80.61) --
	(223.85, 80.02) --
	(225.57, 80.64) --
	(227.30, 79.68) --
	(229.02, 79.89) --
	(230.74, 79.90) --
	(232.47, 80.00) --
	(234.19, 80.00) --
	(235.92, 79.33) --
	(237.64, 79.53) --
	(239.36, 80.31) --
	(241.09, 80.61) --
	(242.81, 79.67) --
	(244.54, 79.22) --
	(246.26, 79.77) --
	(247.98, 79.64) --
	(249.71, 79.54) --
	(251.43, 80.27) --
	(253.16, 79.92) --
	(254.88, 81.20) --
	(256.60, 80.63) --
	(258.33, 79.47) --
	(260.05, 80.00) --
	(261.78, 79.04) --
	(263.50, 80.11) --
	(265.22, 79.90) --
	(266.95, 79.98) --
	(268.67, 80.01) --
	(270.40, 79.64) --
	(272.12, 79.06) --
	(273.84, 79.88) --
	(275.57, 79.70) --
	(277.29, 80.34) --
	(279.02, 79.51) --
	(280.74, 79.29) --
	(282.46, 79.81) --
	(284.19, 79.56) --
	(285.91, 79.88) --
	(287.64, 79.81) --
	(289.36, 80.34) --
	(291.08, 80.29) --
	(292.81, 79.03) --
	(294.53, 80.31) --
	(296.26, 79.89) --
	(297.98, 79.48) --
	(299.70, 81.13) --
	(301.43, 80.00) --
	(303.15, 79.48) --
	(304.88, 80.42) --
	(306.60, 80.23) --
	(308.32, 79.37) --
	(310.05, 79.27) --
	(311.77, 80.46) --
	(313.50, 79.85) --
	(315.22, 79.63) --
	(316.94, 80.71) --
	(318.67, 79.46) --
	(320.39, 79.29) --
	(322.12, 80.61) --
	(323.84, 80.75) --
	(325.56, 79.90) --
	(327.29, 80.23) --
	(329.01, 79.85) --
	(330.74, 80.08) --
	(332.46, 79.87) --
	(334.18, 80.71) --
	(335.91, 80.65) --
	(337.63, 79.92) --
	(339.36, 79.72) --
	(341.08, 80.84) --
	(342.80, 79.63) --
	(344.53, 80.74) --
	(346.25, 80.15) --
	(347.98, 79.26) --
	(349.70, 78.95) --
	(351.42, 79.70) --
	(353.15, 79.36) --
	(354.87, 80.01) --
	(356.60, 79.93) --
	(358.32, 79.59) --
	(360.04, 80.35) --
	(361.77, 79.83) --
	(363.49, 80.11) --
	(365.22, 79.24) --
	(366.94, 79.88) --
	(368.66, 79.22) --
	(370.39, 80.38) --
	(372.11, 79.69) --
	(373.84, 79.73) --
	(375.56, 79.49) --
	(377.28, 80.16) --
	(379.01, 80.40) --
	(380.73, 79.65) --
	(382.46, 79.90) --
	(384.18, 79.29) --
	(385.90, 80.47) --
	(387.63, 80.04) --
	(389.35, 79.30) --
	(391.08, 80.17) --
	(392.80, 80.30) --
	(394.52, 79.88) --
	(396.25, 80.00) --
	(397.97, 79.71) --
	(399.70, 79.91) --
	(401.42, 80.77) --
	(403.14, 79.85) --
	(404.87, 80.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.93] (368.66,146.80) --
	(368.66,186.85) --
	(406.59,186.85) --
	(406.59,146.80) --
	(406.59,146.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.43,192.19) rectangle (420.38,115.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (375.63,172.99) -- (390.03,172.99);
\definecolor{drawColor}{RGB}{51,26,204}

\path[draw=drawColor,draw opacity=0.76,line width= 1.2pt,line join=round,line cap=round] (375.63,163.39) -- (390.03,163.39);
\definecolor{drawColor}{RGB}{102,51,153}

\path[draw=drawColor,draw opacity=0.72,line width= 1.2pt,line join=round,line cap=round] (375.63,153.79) -- (390.03,153.79);
\definecolor{drawColor}{RGB}{153,77,102}

\path[draw=drawColor,draw opacity=0.68,line width= 1.2pt,line join=round,line cap=round] (375.63,144.19) -- (390.03,144.19);
\definecolor{drawColor}{RGB}{204,102,51}

\path[draw=drawColor,draw opacity=0.64,line width= 1.2pt,line join=round,line cap=round] (375.63,134.59) -- (390.03,134.59);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,line join=round,line cap=round] (375.63,124.99) -- (390.03,124.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (394.41,182.59) {$\alpha$ [s$^{-2}$]};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,170.24) {$0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,160.64) {$0.05~~$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,151.04) {$0.1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,141.44) {$0.2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,131.84) {$0.5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.23,122.24) {$1$};
\end{scope}
\end{tikzpicture}

